Acyclic reorientation lattices and their lattice quotients

We prove that the acyclic reorientation poset of a directed acyclic graph $D$ is a lattice if and only if the transitive reduction of any induced subgraph of $D$ is a forest. We then show that the acyclic reorientation lattice is always congruence normal, semidistributive (thus congruence uniform) if and only if $D$ is filled, and distributive if and only if $D$ is a forest. When the acyclic reorientation lattice is semidistributive, we introduce the ropes of $D$ that encode the join irreducibles acyclic reorientations and exploit this combinatorial model in three directions. First, we describe the canonical join and meet representations of acyclic reorientations in terms of non-crossing rope diagrams. Second, we describe the congruences of the acyclic reorientation lattice in terms of lower ideals of a natural subrope order. Third, we use Minkowski sums of shard polytopes of ropes to construct a quotientope for any congruence of the acyclic reorientation lattice.

==> figures/CambrianAssociahedron3.tex <==
% sage: D3 = DiGraph([(0, 1), (0, 2), (1, 2), (1, 3), (2, 3)])
% sage: GP3 = GraphicalPolytopes(D3)
% sage: to_tikz(GP3.quotientope(GP3.decoration_rope_ideal(['n','u','d','n']), essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=blue,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False


%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (2.66667, 2.35702, 0.81650) at (2.66667, 2.35702, 0.81650);
\coordinate (0.00000, 1.41421, 2.44949) at (0.00000, 1.41421, 2.44949);
\coordinate (0.00000, 4.24264, -2.44949) at (0.00000, 4.24264, -2.44949);
\coordinate (2.66667, 2.35702, -2.44949) at (2.66667, 2.35702, -2.44949);
\coordinate (0.00000, 4.24264, 0.81650) at (0.00000, 4.24264, 0.81650);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
\coordinate (1.33333, 0.47140, 2.44949) at (1.33333, 0.47140, 2.44949);
\coordinate (2.66667, -0.47140, -0.81650) at (2.66667, -0.47140, -0.81650);
\coordinate (2.66667, -0.47140, 0.81650) at (2.66667, -0.47140, 0.81650);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 4.24264, -2.44949);
\draw[edge,back] (0.00000, 4.24264, -2.44949) -- (2.66667, 2.35702, -2.44949);
\draw[edge,back] (0.00000, 4.24264, -2.44949) -- (0.00000, 4.24264, 0.81650);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 4.24264, -2.44949)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (2.66667, -0.47140, 0.81650) -- (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, -0.81650) -- cycle {};
\fill[facet] (1.33333, 0.47140, 2.44949) -- (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299) -- (1.33333, -0.94281, 1.63299) -- cycle {};
\fill[facet] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facet] (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650) -- (1.33333, -0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949) -- cycle {};
\fill[facet] (1.33333, 0.47140, 2.44949) -- (0.00000, 1.41421, 2.44949) -- (0.00000, 4.24264, 0.81650) -- (2.66667, 2.35702, 0.81650) -- (2.66667, 0.94281, 1.63299) -- cycle {};
\fill[facet] (2.66667, -0.47140, 0.81650) -- (2.66667, 0.94281, 1.63299) -- (2.66667, 2.35702, 0.81650) -- (2.66667, 2.35702, -2.44949) -- (2.66667, -0.47140, -0.81650) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.63299);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000);
\draw[edge] (0.00000, 0.00000, 1.63299) -- (0.00000, 1.41421, 2.44949);
\draw[edge] (0.00000, 0.00000, 1.63299) -- (1.33333, -0.94281, 1.63299);
\draw[edge] (2.66667, 2.35702, 0.81650) -- (2.66667, 2.35702, -2.44949);
\draw[edge] (2.66667, 2.35702, 0.81650) -- (0.00000, 4.24264, 0.81650);
\draw[edge] (2.66667, 2.35702, 0.81650) -- (2.66667, 0.94281, 1.63299);
\draw[edge] (0.00000, 1.41421, 2.44949) -- (0.00000, 4.24264, 0.81650);
\draw[edge] (0.00000, 1.41421, 2.44949) -- (1.33333, 0.47140, 2.44949);
\draw[edge] (2.66667, 2.35702, -2.44949) -- (2.66667, -0.47140, -0.81650);
\draw[edge] (1.33333, -0.94281, 0.00000) -- (1.33333, -0.94281, 1.63299);
\draw[edge] (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, -0.81650);
\draw[edge] (1.33333, -0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949);
\draw[edge] (1.33333, -0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650);
\draw[edge] (2.66667, 0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949);
\draw[edge] (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650);
\draw[edge] (2.66667, -0.47140, -0.81650) -- (2.66667, -0.47140, 0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (2.66667, 2.35702, 0.81650)     {};
\node[vertex] at (0.00000, 1.41421, 2.44949)     {};
\node[vertex] at (2.66667, 2.35702, -2.44949)     {};
\node[vertex] at (0.00000, 4.24264, 0.81650)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
\node[vertex] at (1.33333, 0.47140, 2.44949)     {};
\node[vertex] at (2.66667, -0.47140, -0.81650)     {};
\node[vertex] at (2.66667, -0.47140, 0.81650)     {};
%%
%%
\end{tikzpicture}

==> figures/antiAssociahedron2.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=blue,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (4.00000, 0.00000, 1.63299) at (4.00000, 0.00000, 1.63299);
\coordinate (0.00000, 0.00000, 3.26599) at (0.00000, 0.00000, 3.26599);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (4.00000, 0.00000, 0.00000) at (4.00000, 0.00000, 0.00000);
\coordinate (1.33333, -0.94281, 3.26599) at (1.33333, -0.94281, 3.26599);
\coordinate (1.33333, 0.47140, -0.81650) at (1.33333, 0.47140, -0.81650);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
\coordinate (2.66667, -0.47140, -0.81650) at (2.66667, -0.47140, -0.81650);
\coordinate (2.66667, 0.94281, 0.00000) at (2.66667, 0.94281, 0.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back,postaction={decorate}] (1.33333, 0.47140, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edge,back,postaction={decorate}] (4.00000, 0.00000, 0.00000) -- (2.66667, 0.94281, 0.00000);
\draw[edge,back,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, 0.47140, -0.81650);
\draw[edge,back,postaction={decorate}] (2.66667, 0.94281, 0.00000) -- (1.33333, 0.47140, -0.81650);
\draw[edge,back,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (2.66667, 0.94281, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (1.33333, 0.47140, -0.81650)     {};
\node[vertex] at (2.66667, 0.94281, 0.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.33333, -0.94281, 3.26599) -- (0.00000, 0.00000, 3.26599) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facet] (0.00000, 0.00000, 3.26599) -- (2.66667, 0.94281, 1.63299) -- (4.00000, 0.00000, 1.63299) -- (1.33333, -0.94281, 3.26599) -- cycle {};
\fill[facet] (4.00000, 0.00000, 1.63299) -- (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000) -- (1.33333, -0.94281, 3.26599) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge,postaction={decorate}] (0.00000, 0.00000, 3.26599) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (4.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (1.33333, -0.94281, 3.26599);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (2.66667, 0.94281, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 3.26599) -- (0.00000, 0.00000, 3.26599);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (0.00000, 0.00000, 3.26599);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 3.26599) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (4.00000, 0.00000, 1.63299)     {};
\node[vertex] at (0.00000, 0.00000, 3.26599)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (4.00000, 0.00000, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 3.26599)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
\node[vertex] at (2.66667, -0.47140, -0.81650)     {};
%%
%%
\end{tikzpicture}

==> figures/antiAssociahedron3.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=blue,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (2.66667, 2.35702, 0.81650) at (2.66667, 2.35702, 0.81650);
\coordinate (0.00000, 0.00000, 3.26599) at (0.00000, 0.00000, 3.26599);
\coordinate (0.00000, 2.82843, -1.63299) at (0.00000, 2.82843, -1.63299);
\coordinate (2.66667, 2.35702, -0.81650) at (2.66667, 2.35702, -0.81650);
\coordinate (0.00000, 4.24264, -0.81650) at (0.00000, 4.24264, -0.81650);
\coordinate (0.00000, 4.24264, 0.81650) at (0.00000, 4.24264, 0.81650);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (2.66667, 0.94281, -1.63299) at (2.66667, 0.94281, -1.63299);
\coordinate (1.33333, -0.94281, 3.26599) at (1.33333, -0.94281, 3.26599);
\coordinate (2.66667, -0.47140, -0.81650) at (2.66667, -0.47140, -0.81650);
\coordinate (2.66667, -0.47140, 2.44949) at (2.66667, -0.47140, 2.44949);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back,postaction={decorate}] (0.00000, 2.82843, -1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edge,back,postaction={decorate}] (0.00000, 4.24264, -0.81650) -- (0.00000, 2.82843, -1.63299);
\draw[edge,back,postaction={decorate}] (2.66667, 0.94281, -1.63299) -- (0.00000, 2.82843, -1.63299);
\draw[edge,back,postaction={decorate}] (2.66667, 2.35702, -0.81650) -- (0.00000, 4.24264, -0.81650);
\draw[edge,back,postaction={decorate}] (0.00000, 4.24264, 0.81650) -- (0.00000, 4.24264, -0.81650);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 2.82843, -1.63299)     {};
\node[vertex] at (0.00000, 4.24264, -0.81650)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 3.26599) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, -0.81650) -- cycle {};
\fill[facet] (1.33333, -0.94281, 3.26599) -- (0.00000, 0.00000, 3.26599) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facet] (2.66667, -0.47140, 2.44949) -- (2.66667, 2.35702, 0.81650) -- (0.00000, 4.24264, 0.81650) -- (0.00000, 0.00000, 3.26599) -- (1.33333, -0.94281, 3.26599) -- cycle {};
\fill[facet] (2.66667, -0.47140, 2.44949) -- (2.66667, 2.35702, 0.81650) -- (2.66667, 2.35702, -0.81650) -- (2.66667, 0.94281, -1.63299) -- (2.66667, -0.47140, -0.81650) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge,postaction={decorate}] (0.00000, 0.00000, 3.26599) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (2.66667, 2.35702, -0.81650);
\draw[edge,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (0.00000, 4.24264, 0.81650);
\draw[edge,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (2.66667, -0.47140, 2.44949);
\draw[edge,postaction={decorate}] (0.00000, 4.24264, 0.81650) -- (0.00000, 0.00000, 3.26599);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 3.26599) -- (0.00000, 0.00000, 3.26599);
\draw[edge,postaction={decorate}] (2.66667, 2.35702, -0.81650) -- (2.66667, 0.94281, -1.63299);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 3.26599) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, -1.63299) -- (2.66667, -0.47140, -0.81650);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 3.26599);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (2.66667, -0.47140, -0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (2.66667, 2.35702, 0.81650)     {};
\node[vertex] at (0.00000, 0.00000, 3.26599)     {};
\node[vertex] at (2.66667, 2.35702, -0.81650)     {};
\node[vertex] at (0.00000, 4.24264, 0.81650)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (2.66667, 0.94281, -1.63299)     {};
\node[vertex] at (1.33333, -0.94281, 3.26599)     {};
\node[vertex] at (2.66667, -0.47140, -0.81650)     {};
\node[vertex] at (2.66667, -0.47140, 2.44949)     {};
%%
%%
\end{tikzpicture}

==> figures/antiAssociahedron4.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=blue,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (4.00000, 2.82843, 0.00000) at (4.00000, 2.82843, 0.00000);
\coordinate (0.00000, 2.82843, -1.63299) at (0.00000, 2.82843, -1.63299);
\coordinate (0.00000, 2.82843, 1.63299) at (0.00000, 2.82843, 1.63299);
\coordinate (4.00000, 1.41421, 0.81650) at (4.00000, 1.41421, 0.81650);
\coordinate (0.00000, 5.65685, 0.00000) at (0.00000, 5.65685, 0.00000);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (4.00000, 1.41421, -0.81650) at (4.00000, 1.41421, -0.81650);
\coordinate (2.66667, -0.47140, -0.81650) at (2.66667, -0.47140, -0.81650);
\coordinate (2.66667, -0.47140, 0.81650) at (2.66667, -0.47140, 0.81650);
\coordinate (2.66667, 0.94281, -1.63299) at (2.66667, 0.94281, -1.63299);
\coordinate (4.00000, 0.00000, 0.00000) at (4.00000, 0.00000, 0.00000);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back,postaction={decorate}] (0.00000, 2.82843, -1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edge,back,postaction={decorate}] (0.00000, 5.65685, 0.00000) -- (0.00000, 2.82843, -1.63299);
\draw[edge,back,postaction={decorate}] (2.66667, 0.94281, -1.63299) -- (0.00000, 2.82843, -1.63299);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 2.82843, -1.63299)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (2.66667, -0.47140, 0.81650) -- (2.66667, 0.94281, 1.63299) -- (4.00000, 1.41421, 0.81650) -- (4.00000, 0.00000, 0.00000) -- cycle {};
\fill[facet] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, 0.81650) -- cycle {};
\fill[facet] (2.66667, 0.94281, 1.63299) -- (0.00000, 2.82843, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, 0.81650) -- cycle {};
\fill[facet] (2.66667, -0.47140, -0.81650) -- (4.00000, 0.00000, 0.00000) -- (4.00000, 1.41421, -0.81650) -- (2.66667, 0.94281, -1.63299) -- cycle {};
\fill[facet] (4.00000, 0.00000, 0.00000) -- (4.00000, 1.41421, 0.81650) -- (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, -0.81650) -- cycle {};
\fill[facet] (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, 0.81650) -- (2.66667, 0.94281, 1.63299) -- (0.00000, 2.82843, 1.63299) -- (0.00000, 5.65685, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge,postaction={decorate}] (0.00000, 2.82843, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, 0.81650);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (0.00000, 5.65685, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, -0.81650);
\draw[edge,postaction={decorate}] (0.00000, 5.65685, 0.00000) -- (0.00000, 2.82843, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (0.00000, 2.82843, 1.63299);
\draw[edge,postaction={decorate}] (4.00000, 1.41421, 0.81650) -- (4.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 1.41421, 0.81650) -- (2.66667, 0.94281, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 1.41421, -0.81650) -- (2.66667, 0.94281, -1.63299);
\draw[edge,postaction={decorate}] (4.00000, 1.41421, -0.81650) -- (4.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, -1.63299) -- (2.66667, -0.47140, -0.81650);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, 0.81650);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (4.00000, 2.82843, 0.00000)     {};
\node[vertex] at (0.00000, 2.82843, 1.63299)     {};
\node[vertex] at (4.00000, 1.41421, 0.81650)     {};
\node[vertex] at (0.00000, 5.65685, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (4.00000, 1.41421, -0.81650)     {};
\node[vertex] at (2.66667, -0.47140, -0.81650)     {};
\node[vertex] at (2.66667, -0.47140, 0.81650)     {};
\node[vertex] at (2.66667, 0.94281, -1.63299)     {};
\node[vertex] at (4.00000, 0.00000, 0.00000)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
%%
%%
\end{tikzpicture}

==> figures/associahedron2.tex <==
% sage: D2 = DiGraph([(0, 1), (0, 2), (0, 3), (2, 3)])
% sage: GP2 = GraphicalPolytopes(D2)
% sage: to_tikz(GP2.sylvester_quotientope(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=blue,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (4.00000, 0.00000, 1.63299) at (4.00000, 0.00000, 1.63299);
\coordinate (1.33333, 0.47140, 2.44949) at (1.33333, 0.47140, 2.44949);
\coordinate (4.00000, 0.00000, -1.63299) at (4.00000, 0.00000, -1.63299);
\coordinate (2.66667, -0.47140, 2.44949) at (2.66667, -0.47140, 2.44949);
\coordinate (2.66667, 0.94281, -1.63299) at (2.66667, 0.94281, -1.63299);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,postaction={decorate},back] (2.66667, 0.94281, -1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate},back] (4.00000, 0.00000, -1.63299) -- (2.66667, 0.94281, -1.63299);
\draw[edge,postaction={decorate},back] (2.66667, 0.94281, 1.63299) -- (2.66667, 0.94281, -1.63299);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (2.66667, 0.94281, -1.63299)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facet] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (1.33333, 0.47140, 2.44949) -- cycle {};
\fill[facet] (1.33333, 0.47140, 2.44949) -- (2.66667, 0.94281, 1.63299) -- (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facet] (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000) -- (4.00000, 0.00000, -1.63299) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, 0.47140, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, -1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (4.00000, 0.00000, -1.63299);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (2.66667, 0.94281, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, 0.47140, 2.44949);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (4.00000, 0.00000, 1.63299)     {};
\node[vertex] at (1.33333, 0.47140, 2.44949)     {};
\node[vertex] at (4.00000, 0.00000, -1.63299)     {};
\node[vertex] at (2.66667, -0.47140, 2.44949)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
%%
%%
\end{tikzpicture}

==> figures/associahedron3.tex <==
% sage: D3 = DiGraph([(0, 1), (0, 2), (1, 2), (1, 3), (2, 3)])
% sage: GP3 = GraphicalPolytopes(D3)
% sage: to_tikz(GP3.sylvester_quotientope(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=blue,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (2.66667, 2.35702, 0.81650) at (2.66667, 2.35702, 0.81650);
\coordinate (0.00000, 1.41421, 2.44949) at (0.00000, 1.41421, 2.44949);
\coordinate (0.00000, 2.82843, -1.63299) at (0.00000, 2.82843, -1.63299);
\coordinate (2.66667, 2.35702, -2.44949) at (2.66667, 2.35702, -2.44949);
\coordinate (0.00000, 2.82843, 1.63299) at (0.00000, 2.82843, 1.63299);
\coordinate (1.33333, 3.29983, -2.44949) at (1.33333, 3.29983, -2.44949);
\coordinate (2.66667, -0.47140, 2.44949) at (2.66667, -0.47140, 2.44949);
\coordinate (1.33333, 3.29983, 0.81650) at (1.33333, 3.29983, 0.81650);
\coordinate (2.66667, -1.88562, 0.00000) at (2.66667, -1.88562, 0.00000);
\coordinate (2.66667, -1.88562, 1.63299) at (2.66667, -1.88562, 1.63299);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,postaction={decorate},back] (0.00000, 2.82843, -1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 2.82843, -1.63299);
\draw[edge,postaction={decorate},back] (1.33333, 3.29983, -2.44949) -- (0.00000, 2.82843, -1.63299);
\draw[edge,postaction={decorate},back] (2.66667, 2.35702, -2.44949) -- (1.33333, 3.29983, -2.44949);
\draw[edge,postaction={decorate},back] (1.33333, 3.29983, 0.81650) -- (1.33333, 3.29983, -2.44949);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 2.82843, -1.63299)     {};
\node[vertex] at (1.33333, 3.29983, -2.44949)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (2.66667, -1.88562, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (2.66667, -1.88562, 0.00000) -- cycle {};
\fill[facet] (2.66667, -1.88562, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 1.41421, 2.44949) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facet] (0.00000, 1.41421, 2.44949) -- (0.00000, 2.82843, 1.63299) -- (1.33333, 3.29983, 0.81650) -- (2.66667, 2.35702, 0.81650) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facet] (2.66667, -1.88562, 1.63299) -- (2.66667, -0.47140, 2.44949) -- (2.66667, 2.35702, 0.81650) -- (2.66667, 2.35702, -2.44949) -- (2.66667, -1.88562, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -1.88562, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, -1.88562, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (2.66667, 2.35702, -2.44949);
\draw[edge,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (2.66667, -0.47140, 2.44949);
\draw[edge,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (1.33333, 3.29983, 0.81650);
\draw[edge,postaction={decorate}] (0.00000, 2.82843, 1.63299) -- (0.00000, 1.41421, 2.44949);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (0.00000, 1.41421, 2.44949);
\draw[edge,postaction={decorate}] (2.66667, 2.35702, -2.44949) -- (2.66667, -1.88562, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, 3.29983, 0.81650) -- (0.00000, 2.82843, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (2.66667, -1.88562, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, -1.88562, 1.63299) -- (2.66667, -1.88562, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (2.66667, 2.35702, 0.81650)     {};
\node[vertex] at (0.00000, 1.41421, 2.44949)     {};
\node[vertex] at (2.66667, 2.35702, -2.44949)     {};
\node[vertex] at (0.00000, 2.82843, 1.63299)     {};
\node[vertex] at (2.66667, -0.47140, 2.44949)     {};
\node[vertex] at (1.33333, 3.29983, 0.81650)     {};
\node[vertex] at (2.66667, -1.88562, 0.00000)     {};
\node[vertex] at (2.66667, -1.88562, 1.63299)     {};
%%
%%
\end{tikzpicture}

==> figures/associahedron4.tex <==
% sage: D4 = DiGraph([(0, 1), (0, 2), (0, 3), (1, 2), (1, 3)])
% sage: GP4 = GraphicalPolytopes(D4)
% sage: to_tikz(GP4.sylvester_quotientope(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=blue,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 1.41421, -0.81650) at (0.00000, 1.41421, -0.81650);
\coordinate (0.00000, 1.41421, 0.81650) at (0.00000, 1.41421, 0.81650);
\coordinate (0.00000, 2.82843, 0.00000) at (0.00000, 2.82843, 0.00000);
\coordinate (4.00000, 2.82843, 0.00000) at (4.00000, 2.82843, 0.00000);
\coordinate (1.33333, 1.88562, -1.63299) at (1.33333, 1.88562, -1.63299);
\coordinate (4.00000, 0.00000, 1.63299) at (4.00000, 0.00000, 1.63299);
\coordinate (1.33333, 1.88562, 1.63299) at (1.33333, 1.88562, 1.63299);
\coordinate (1.33333, 3.29983, -0.81650) at (1.33333, 3.29983, -0.81650);
\coordinate (1.33333, 3.29983, 0.81650) at (1.33333, 3.29983, 0.81650);
\coordinate (4.00000, 0.00000, -1.63299) at (4.00000, 0.00000, -1.63299);
\coordinate (2.66667, 3.77124, 0.00000) at (2.66667, 3.77124, 0.00000);
\coordinate (4.00000, -2.82843, 0.00000) at (4.00000, -2.82843, 0.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,postaction={decorate},back] (0.00000, 1.41421, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, -0.81650);
\draw[edge,postaction={decorate},back] (1.33333, 1.88562, -1.63299) -- (0.00000, 1.41421, -0.81650);
\draw[edge,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, 0.81650);
\draw[edge,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edge,postaction={decorate},back] (1.33333, 3.29983, 0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edge,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (1.33333, 1.88562, -1.63299);
\draw[edge,postaction={decorate},back] (4.00000, 0.00000, -1.63299) -- (1.33333, 1.88562, -1.63299);
\draw[edge,postaction={decorate},back] (2.66667, 3.77124, 0.00000) -- (1.33333, 3.29983, -0.81650);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 2.82843, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, -0.81650)     {};
\node[vertex] at (1.33333, 1.88562, -1.63299)     {};
\node[vertex] at (1.33333, 3.29983, -0.81650)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (4.00000, 0.00000, 1.63299) -- (4.00000, -2.82843, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (0.00000, 1.41421, 0.81650) -- (1.33333, 1.88562, 1.63299) -- cycle {};
\fill[facet] (4.00000, -2.82843, 0.00000) -- (4.00000, 0.00000, 1.63299) -- (4.00000, 2.82843, 0.00000) -- (4.00000, 0.00000, -1.63299) -- cycle {};
\fill[facet] (2.66667, 3.77124, 0.00000) -- (4.00000, 2.82843, 0.00000) -- (4.00000, 0.00000, 1.63299) -- (1.33333, 1.88562, 1.63299) -- (1.33333, 3.29983, 0.81650) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge,postaction={decorate}] (0.00000, 1.41421, 0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, -2.82843, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, 1.88562, 1.63299) -- (0.00000, 1.41421, 0.81650);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (4.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (4.00000, 0.00000, -1.63299);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (2.66667, 3.77124, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (1.33333, 1.88562, 1.63299);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (4.00000, -2.82843, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, 3.29983, 0.81650) -- (1.33333, 1.88562, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, 3.77124, 0.00000) -- (1.33333, 3.29983, 0.81650);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, -1.63299) -- (4.00000, -2.82843, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, 0.81650)     {};
\node[vertex] at (4.00000, 2.82843, 0.00000)     {};
\node[vertex] at (4.00000, 0.00000, 1.63299)     {};
\node[vertex] at (1.33333, 1.88562, 1.63299)     {};
\node[vertex] at (1.33333, 3.29983, 0.81650)     {};
\node[vertex] at (4.00000, 0.00000, -1.63299)     {};
\node[vertex] at (2.66667, 3.77124, 0.00000)     {};
\node[vertex] at (4.00000, -2.82843, 0.00000)     {};
%%
%%
\end{tikzpicture}

==> figures/associahedron5.tex <==
% sage: D5 = DiGraph([(0, 1), (1, 2), (2, 3), (0, 3)])
% sage: GP5 = GraphicalPolytopes(D5)
% sage: to_tikz(GP5.sylvester_quotientope(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.500000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=blue,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (0.00000, 1.41421, -0.81650) at (0.00000, 1.41421, -0.81650);
\coordinate (0.00000, 1.41421, 0.81650) at (0.00000, 1.41421, 0.81650);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
\coordinate (1.33333, 0.47140, 2.44949) at (1.33333, 0.47140, 2.44949);
\coordinate (1.33333, 1.88562, -1.63299) at (1.33333, 1.88562, -1.63299);
\coordinate (2.66667, 0.94281, -1.63299) at (2.66667, 0.94281, -1.63299);
\coordinate (1.33333, 1.88562, 1.63299) at (1.33333, 1.88562, 1.63299);
\coordinate (2.66667, -1.88562, 0.00000) at (2.66667, -1.88562, 0.00000);
\coordinate (2.66667, -1.88562, 1.63299) at (2.66667, -1.88562, 1.63299);
\coordinate (2.66667, -0.47140, 2.44949) at (2.66667, -0.47140, 2.44949);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 1.41421, -0.81650);
\draw[edge,back] (0.00000, 0.00000, 1.63299) -- (0.00000, 1.41421, 0.81650);
\draw[edge,back] (0.00000, 1.41421, -0.81650) -- (0.00000, 1.41421, 0.81650);
\draw[edge,back] (0.00000, 1.41421, -0.81650) -- (1.33333, 1.88562, -1.63299);
\draw[edge,back] (0.00000, 1.41421, 0.81650) -- (1.33333, 1.88562, 1.63299);
\draw[edge,back] (1.33333, 1.88562, -1.63299) -- (2.66667, 0.94281, -1.63299);
\draw[edge,back] (1.33333, 1.88562, -1.63299) -- (1.33333, 1.88562, 1.63299);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 1.41421, -0.81650)     {};
\node[vertex] at (1.33333, 1.88562, -1.63299)     {};
\node[vertex] at (0.00000, 1.41421, 0.81650)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (2.66667, -1.88562, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (2.66667, -1.88562, 0.00000) -- cycle {};
\fill[facet] (2.66667, -0.47140, 2.44949) -- (1.33333, 0.47140, 2.44949) -- (0.00000, 0.00000, 1.63299) -- (2.66667, -1.88562, 1.63299) -- cycle {};
\fill[facet] (1.33333, 0.47140, 2.44949) -- (2.66667, -0.47140, 2.44949) -- (2.66667, 0.94281, 1.63299) -- (1.33333, 1.88562, 1.63299) -- cycle {};
\fill[facet] (2.66667, -0.47140, 2.44949) -- (2.66667, 0.94281, 1.63299) -- (2.66667, 0.94281, -1.63299) -- (2.66667, -1.88562, 0.00000) -- (2.66667, -1.88562, 1.63299) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.63299);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (2.66667, -1.88562, 0.00000);
\draw[edge] (0.00000, 0.00000, 1.63299) -- (1.33333, 0.47140, 2.44949);
\draw[edge] (0.00000, 0.00000, 1.63299) -- (2.66667, -1.88562, 1.63299);
\draw[edge] (2.66667, 0.94281, 1.63299) -- (2.66667, 0.94281, -1.63299);
\draw[edge] (2.66667, 0.94281, 1.63299) -- (1.33333, 1.88562, 1.63299);
\draw[edge] (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 2.44949);
\draw[edge] (1.33333, 0.47140, 2.44949) -- (1.33333, 1.88562, 1.63299);
\draw[edge] (1.33333, 0.47140, 2.44949) -- (2.66667, -0.47140, 2.44949);
\draw[edge] (2.66667, 0.94281, -1.63299) -- (2.66667, -1.88562, 0.00000);
\draw[edge] (2.66667, -1.88562, 0.00000) -- (2.66667, -1.88562, 1.63299);
\draw[edge] (2.66667, -1.88562, 1.63299) -- (2.66667, -0.47140, 2.44949);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
\node[vertex] at (1.33333, 0.47140, 2.44949)     {};
\node[vertex] at (2.66667, 0.94281, -1.63299)     {};
\node[vertex] at (1.33333, 1.88562, 1.63299)     {};
\node[vertex] at (2.66667, -1.88562, 0.00000)     {};
\node[vertex] at (2.66667, -1.88562, 1.63299)     {};
\node[vertex] at (2.66667, -0.47140, 2.44949)     {};
%%
%%
\end{tikzpicture}

==> figures/associahedron7.tex <==
% sage: D7 = DiGraph(graphs.CompleteGraph(4).edges(labels=False))
% sage: GP7 = GraphicalPolytopes(D7)
% sage: to_tikz(GP7.sylvester_quotientope(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=blue,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (4.00000, 2.82843, 1.63299) at (4.00000, 2.82843, 1.63299);
\coordinate (0.00000, 1.41421, 2.44949) at (0.00000, 1.41421, 2.44949);
\coordinate (0.00000, 2.82843, -1.63299) at (0.00000, 2.82843, -1.63299);
\coordinate (4.00000, 2.82843, -3.26599) at (4.00000, 2.82843, -3.26599);
\coordinate (0.00000, 2.82843, 1.63299) at (0.00000, 2.82843, 1.63299);
\coordinate (4.00000, 0.00000, 3.26599) at (4.00000, 0.00000, 3.26599);
\coordinate (1.33333, 1.88562, 3.26599) at (1.33333, 1.88562, 3.26599);
\coordinate (4.00000, -2.82843, 1.63299) at (4.00000, -2.82843, 1.63299);
\coordinate (1.33333, 3.29983, 2.44949) at (1.33333, 3.29983, 2.44949);
\coordinate (2.66667, 3.77124, -3.26599) at (2.66667, 3.77124, -3.26599);
\coordinate (4.00000, -2.82843, 0.00000) at (4.00000, -2.82843, 0.00000);
\coordinate (2.66667, 3.77124, 1.63299) at (2.66667, 3.77124, 1.63299);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,postaction={decorate},back] (0.00000, 2.82843, -1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 1.41421, 2.44949);
\draw[edge,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 2.82843, -1.63299);
\draw[edge,postaction={decorate},back] (2.66667, 3.77124, -3.26599) -- (0.00000, 2.82843, -1.63299);
\draw[edge,postaction={decorate},back] (4.00000, 2.82843, -3.26599) -- (2.66667, 3.77124, -3.26599);
\draw[edge,postaction={decorate},back] (1.33333, 3.29983, 2.44949) -- (0.00000, 2.82843, 1.63299);
\draw[edge,postaction={decorate},back] (2.66667, 3.77124, 1.63299) -- (2.66667, 3.77124, -3.26599);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 2.82843, -1.63299)     {};
\node[vertex] at (2.66667, 3.77124, -3.26599)     {};
\node[vertex] at (0.00000, 2.82843, 1.63299)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (4.00000, -2.82843, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.63299) -- (4.00000, -2.82843, 1.63299) -- cycle {};
\fill[facet] (4.00000, 0.00000, 3.26599) -- (4.00000, -2.82843, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 1.41421, 2.44949) -- (1.33333, 1.88562, 3.26599) -- cycle {};
\fill[facet] (2.66667, 3.77124, 1.63299) -- (4.00000, 2.82843, 1.63299) -- (4.00000, 0.00000, 3.26599) -- (1.33333, 1.88562, 3.26599) -- (1.33333, 3.29983, 2.44949) -- cycle {};
\fill[facet] (4.00000, -2.82843, 0.00000) -- (4.00000, 2.82843, -3.26599) -- (4.00000, 2.82843, 1.63299) -- (4.00000, 0.00000, 3.26599) -- (4.00000, -2.82843, 1.63299) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, -2.82843, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (4.00000, -2.82843, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (4.00000, 2.82843, -3.26599);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (4.00000, 0.00000, 3.26599);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (2.66667, 3.77124, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, 1.88562, 3.26599) -- (0.00000, 1.41421, 2.44949);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, -3.26599) -- (4.00000, -2.82843, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 3.26599) -- (1.33333, 1.88562, 3.26599);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 3.26599) -- (4.00000, -2.82843, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, 3.29983, 2.44949) -- (1.33333, 1.88562, 3.26599);
\draw[edge,postaction={decorate}] (4.00000, -2.82843, 1.63299) -- (4.00000, -2.82843, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, 3.77124, 1.63299) -- (1.33333, 3.29983, 2.44949);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (4.00000, 2.82843, 1.63299)     {};
\node[vertex] at (0.00000, 1.41421, 2.44949)     {};
\node[vertex] at (4.00000, 2.82843, -3.26599)     {};
\node[vertex] at (4.00000, 0.00000, 3.26599)     {};
\node[vertex] at (1.33333, 1.88562, 3.26599)     {};
\node[vertex] at (4.00000, -2.82843, 1.63299)     {};
\node[vertex] at (1.33333, 3.29983, 2.44949)     {};
\node[vertex] at (4.00000, -2.82843, 0.00000)     {};
\node[vertex] at (2.66667, 3.77124, 1.63299)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotope1.tex <==
% sage: D1 = DiGraph([(0, 1), (1, 2), (2, 3)])
% sage: GP1 = GraphicalPolytopes(D1)
% sage: to_tikz(GP1.zonotope(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=red,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (0.00000, 1.41421, -0.81650) at (0.00000, 1.41421, -0.81650);
\coordinate (0.00000, 1.41421, 0.81650) at (0.00000, 1.41421, 0.81650);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (1.33333, 0.47140, -0.81650) at (1.33333, 0.47140, -0.81650);
\coordinate (1.33333, 0.47140, 0.81650) at (1.33333, 0.47140, 0.81650);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,postaction={decorate},back] (0.00000, 1.41421, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate},back] (0.00000, 1.41421, 0.81650) -- (0.00000, 1.41421, -0.81650);
\draw[edge,postaction={decorate},back] (1.33333, 0.47140, -0.81650) -- (0.00000, 1.41421, -0.81650);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 1.41421, -0.81650)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facet] (1.33333, 0.47140, 0.81650) -- (0.00000, 1.41421, 0.81650) -- (0.00000, 0.00000, 1.63299) -- (1.33333, -0.94281, 1.63299) -- cycle {};
\fill[facet] (1.33333, 0.47140, 0.81650) -- (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000) -- (1.33333, 0.47140, -0.81650) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (0.00000, 1.41421, 0.81650) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, 0.47140, 0.81650) -- (0.00000, 1.41421, 0.81650);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, 0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, 0.47140, 0.81650) -- (1.33333, -0.94281, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, 0.47140, 0.81650) -- (1.33333, 0.47140, -0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (0.00000, 1.41421, 0.81650)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (1.33333, 0.47140, -0.81650)     {};
\node[vertex] at (1.33333, 0.47140, 0.81650)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotope2.tex <==
% sage: D2 = DiGraph([(0, 1), (0, 2), (0, 3), (2, 3)])
% sage: GP2 = GraphicalPolytopes(D2)
% sage: to_tikz(GP2.zonotope(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=red,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (1.33333, 0.47140, -0.81650) at (1.33333, 0.47140, -0.81650);
\coordinate (4.00000, 0.00000, 1.63299) at (4.00000, 0.00000, 1.63299);
\coordinate (1.33333, 0.47140, 2.44949) at (1.33333, 0.47140, 2.44949);
\coordinate (2.66667, -0.47140, -0.81650) at (2.66667, -0.47140, -0.81650);
\coordinate (4.00000, 0.00000, 0.00000) at (4.00000, 0.00000, 0.00000);
\coordinate (2.66667, -0.47140, 2.44949) at (2.66667, -0.47140, 2.44949);
\coordinate (2.66667, 0.94281, 0.00000) at (2.66667, 0.94281, 0.00000);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,postaction={decorate},back] (1.33333, 0.47140, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate},back] (2.66667, -0.47140, -0.81650) -- (1.33333, 0.47140, -0.81650);
\draw[edge,postaction={decorate},back] (2.66667, 0.94281, 0.00000) -- (1.33333, 0.47140, -0.81650);
\draw[edge,postaction={decorate},back] (4.00000, 0.00000, 0.00000) -- (2.66667, 0.94281, 0.00000);
\draw[edge,postaction={decorate},back] (2.66667, 0.94281, 1.63299) -- (2.66667, 0.94281, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (1.33333, 0.47140, -0.81650)     {};
\node[vertex] at (2.66667, 0.94281, 0.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facet] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (1.33333, 0.47140, 2.44949) -- cycle {};
\fill[facet] (1.33333, 0.47140, 2.44949) -- (2.66667, 0.94281, 1.63299) -- (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facet] (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, -0.81650) -- (4.00000, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, 0.47140, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (4.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (2.66667, 0.94281, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, 0.47140, 2.44949);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (4.00000, 0.00000, 1.63299)     {};
\node[vertex] at (1.33333, 0.47140, 2.44949)     {};
\node[vertex] at (2.66667, -0.47140, -0.81650)     {};
\node[vertex] at (4.00000, 0.00000, 0.00000)     {};
\node[vertex] at (2.66667, -0.47140, 2.44949)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotope2bis.tex <==
% sage: D2 = DiGraph([(0, 1), (0, 2), (0, 3), (2, 3)])
% sage: GP2 = GraphicalPolytopes(D2)
% to_tikz(GP2.quotientope(GP2.decoration_chord_ideal('nnnn'), essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=red,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (5.33333, 0.47140, 2.44949) at (5.33333, 0.47140, 2.44949);
\coordinate (0.00000, 0.00000, 3.26599) at (0.00000, 0.00000, 3.26599);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (5.33333, 0.47140, -0.81650) at (5.33333, 0.47140, -0.81650);
\coordinate (1.33333, -0.94281, 3.26599) at (1.33333, -0.94281, 3.26599);
\coordinate (4.00000, 1.41421, 2.44949) at (4.00000, 1.41421, 2.44949);
\coordinate (1.33333, 0.47140, 4.08248) at (1.33333, 0.47140, 4.08248);
\coordinate (4.00000, 1.41421, -0.81650) at (4.00000, 1.41421, -0.81650);
\coordinate (2.66667, -0.47140, 4.08248) at (2.66667, -0.47140, 4.08248);
\coordinate (2.66667, 0.94281, -1.63299) at (2.66667, 0.94281, -1.63299);
\coordinate (4.00000, 0.00000, -1.63299) at (4.00000, 0.00000, -1.63299);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (2.66667, 0.94281, -1.63299);
\draw[edge,back] (5.33333, 0.47140, -0.81650) -- (4.00000, 1.41421, -0.81650);
\draw[edge,back] (4.00000, 1.41421, 2.44949) -- (4.00000, 1.41421, -0.81650);
\draw[edge,back] (4.00000, 1.41421, -0.81650) -- (2.66667, 0.94281, -1.63299);
\draw[edge,back] (2.66667, 0.94281, -1.63299) -- (4.00000, 0.00000, -1.63299);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (4.00000, 1.41421, -0.81650)     {};
\node[vertex] at (2.66667, 0.94281, -1.63299)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.33333, -0.94281, 3.26599) -- (0.00000, 0.00000, 3.26599) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facet] (2.66667, -0.47140, 4.08248) -- (1.33333, -0.94281, 3.26599) -- (0.00000, 0.00000, 3.26599) -- (1.33333, 0.47140, 4.08248) -- cycle {};
\fill[facet] (2.66667, -0.47140, 4.08248) -- (5.33333, 0.47140, 2.44949) -- (4.00000, 1.41421, 2.44949) -- (1.33333, 0.47140, 4.08248) -- cycle {};
\fill[facet] (5.33333, 0.47140, 2.44949) -- (5.33333, 0.47140, -0.81650) -- (4.00000, 0.00000, -1.63299) -- (1.33333, -0.94281, 0.00000) -- (1.33333, -0.94281, 3.26599) -- (2.66667, -0.47140, 4.08248) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 3.26599);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000);
\draw[edge] (5.33333, 0.47140, 2.44949) -- (5.33333, 0.47140, -0.81650);
\draw[edge] (5.33333, 0.47140, 2.44949) -- (4.00000, 1.41421, 2.44949);
\draw[edge] (5.33333, 0.47140, 2.44949) -- (2.66667, -0.47140, 4.08248);
\draw[edge] (0.00000, 0.00000, 3.26599) -- (1.33333, -0.94281, 3.26599);
\draw[edge] (0.00000, 0.00000, 3.26599) -- (1.33333, 0.47140, 4.08248);
\draw[edge] (1.33333, -0.94281, 0.00000) -- (1.33333, -0.94281, 3.26599);
\draw[edge] (1.33333, -0.94281, 0.00000) -- (4.00000, 0.00000, -1.63299);
\draw[edge] (5.33333, 0.47140, -0.81650) -- (4.00000, 0.00000, -1.63299);
\draw[edge] (1.33333, -0.94281, 3.26599) -- (2.66667, -0.47140, 4.08248);
\draw[edge] (4.00000, 1.41421, 2.44949) -- (1.33333, 0.47140, 4.08248);
\draw[edge] (1.33333, 0.47140, 4.08248) -- (2.66667, -0.47140, 4.08248);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (5.33333, 0.47140, 2.44949)     {};
\node[vertex] at (0.00000, 0.00000, 3.26599)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (5.33333, 0.47140, -0.81650)     {};
\node[vertex] at (1.33333, -0.94281, 3.26599)     {};
\node[vertex] at (4.00000, 1.41421, 2.44949)     {};
\node[vertex] at (1.33333, 0.47140, 4.08248)     {};
\node[vertex] at (2.66667, -0.47140, 4.08248)     {};
\node[vertex] at (4.00000, 0.00000, -1.63299)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotope3.tex <==
% sage: D3 = DiGraph([(0, 1), (0, 2), (1, 2), (1, 3), (2, 3)])
% sage: GP3 = GraphicalPolytopes(D3)
% sage: to_tikz(GP3.zonotope(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=red,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (0.00000, 1.41421, -0.81650) at (0.00000, 1.41421, -0.81650);
\coordinate (2.66667, 2.35702, 0.81650) at (2.66667, 2.35702, 0.81650);
\coordinate (0.00000, 1.41421, 2.44949) at (0.00000, 1.41421, 2.44949);
\coordinate (0.00000, 2.82843, 0.00000) at (0.00000, 2.82843, 0.00000);
\coordinate (0.00000, 2.82843, 1.63299) at (0.00000, 2.82843, 1.63299);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (2.66667, 2.35702, -0.81650) at (2.66667, 2.35702, -0.81650);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
\coordinate (1.33333, 0.47140, 2.44949) at (1.33333, 0.47140, 2.44949);
\coordinate (1.33333, 1.88562, -1.63299) at (1.33333, 1.88562, -1.63299);
\coordinate (2.66667, 0.94281, -1.63299) at (2.66667, 0.94281, -1.63299);
\coordinate (2.66667, -0.47140, 0.81650) at (2.66667, -0.47140, 0.81650);
\coordinate (1.33333, 3.29983, -0.81650) at (1.33333, 3.29983, -0.81650);
\coordinate (1.33333, 3.29983, 0.81650) at (1.33333, 3.29983, 0.81650);
\coordinate (2.66667, -0.47140, -0.81650) at (2.66667, -0.47140, -0.81650);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,postaction={decorate},back] (0.00000, 1.41421, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, -0.81650);
\draw[edge,postaction={decorate},back] (1.33333, 1.88562, -1.63299) -- (0.00000, 1.41421, -0.81650);
\draw[edge,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 2.82843, 0.00000);
\draw[edge,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edge,postaction={decorate},back] (2.66667, 2.35702, -0.81650) -- (1.33333, 3.29983, -0.81650);
\draw[edge,postaction={decorate},back] (2.66667, 0.94281, -1.63299) -- (1.33333, 1.88562, -1.63299);
\draw[edge,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (1.33333, 1.88562, -1.63299);
\draw[edge,postaction={decorate},back] (1.33333, 3.29983, 0.81650) -- (1.33333, 3.29983, -0.81650);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (1.33333, 1.88562, -1.63299)     {};
\node[vertex] at (1.33333, 3.29983, -0.81650)     {};
\node[vertex] at (0.00000, 1.41421, -0.81650)     {};
\node[vertex] at (0.00000, 2.82843, 0.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.33333, 0.47140, 2.44949) -- (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299) -- (1.33333, -0.94281, 1.63299) -- cycle {};
\fill[facet] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facet] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000) -- (1.33333, -0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650) -- cycle {};
\fill[facet] (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650) -- (1.33333, -0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949) -- cycle {};
\fill[facet] (0.00000, 1.41421, 2.44949) -- (0.00000, 2.82843, 1.63299) -- (1.33333, 3.29983, 0.81650) -- (2.66667, 2.35702, 0.81650) -- (2.66667, 0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949) -- cycle {};
\fill[facet] (2.66667, -0.47140, -0.81650) -- (2.66667, 0.94281, -1.63299) -- (2.66667, 2.35702, -0.81650) -- (2.66667, 2.35702, 0.81650) -- (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (2.66667, 2.35702, -0.81650);
\draw[edge,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (2.66667, 0.94281, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (1.33333, 3.29983, 0.81650);
\draw[edge,postaction={decorate}] (0.00000, 2.82843, 1.63299) -- (0.00000, 1.41421, 2.44949);
\draw[edge,postaction={decorate}] (1.33333, 0.47140, 2.44949) -- (0.00000, 1.41421, 2.44949);
\draw[edge,postaction={decorate}] (1.33333, 3.29983, 0.81650) -- (0.00000, 2.82843, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, 0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 0.81650) -- (1.33333, -0.94281, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, 2.35702, -0.81650) -- (2.66667, 0.94281, -1.63299);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, -1.63299) -- (2.66667, -0.47140, -0.81650);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 0.81650) -- (2.66667, -0.47140, -0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (2.66667, 2.35702, 0.81650)     {};
\node[vertex] at (0.00000, 1.41421, 2.44949)     {};
\node[vertex] at (0.00000, 2.82843, 1.63299)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (2.66667, 2.35702, -0.81650)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
\node[vertex] at (1.33333, 0.47140, 2.44949)     {};
\node[vertex] at (2.66667, 0.94281, -1.63299)     {};
\node[vertex] at (2.66667, -0.47140, 0.81650)     {};
\node[vertex] at (1.33333, 3.29983, 0.81650)     {};
\node[vertex] at (2.66667, -0.47140, -0.81650)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotope3bis.tex <==
% sage: D3 = DiGraph([(0, 1), (0, 2), (1, 2), (1, 3), (2, 3)])
% sage: GP3 = GraphicalPolytopes(D3)
% to_tikz(GP3.quotientope(GP3.decoration_chord_ideal('nnnn'), essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=red,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (4.00000, 4.24264, 0.81650) at (4.00000, 4.24264, 0.81650);
\coordinate (0.00000, 0.00000, 3.26599) at (0.00000, 0.00000, 3.26599);
\coordinate (4.00000, 4.24264, -2.44949) at (4.00000, 4.24264, -2.44949);
\coordinate (0.00000, 1.41421, 4.08248) at (0.00000, 1.41421, 4.08248);
\coordinate (0.00000, 4.24264, -2.44949) at (0.00000, 4.24264, -2.44949);
\coordinate (4.00000, 2.82843, -3.26599) at (4.00000, 2.82843, -3.26599);
\coordinate (0.00000, 5.65685, -1.63299) at (0.00000, 5.65685, -1.63299);
\coordinate (4.00000, 0.00000, 3.26599) at (4.00000, 0.00000, 3.26599);
\coordinate (0.00000, 5.65685, 1.63299) at (0.00000, 5.65685, 1.63299);
\coordinate (1.33333, 4.71405, -3.26599) at (1.33333, 4.71405, -3.26599);
\coordinate (4.00000, -1.41421, 2.44949) at (4.00000, -1.41421, 2.44949);
\coordinate (1.33333, 6.12826, -2.44949) at (1.33333, 6.12826, -2.44949);
\coordinate (4.00000, -1.41421, -0.81650) at (4.00000, -1.41421, -0.81650);
\coordinate (1.33333, 6.12826, 0.81650) at (1.33333, 6.12826, 0.81650);
\coordinate (2.66667, -1.88562, 0.00000) at (2.66667, -1.88562, 0.00000);
\coordinate (2.66667, -0.47140, 4.08248) at (2.66667, -0.47140, 4.08248);
\coordinate (2.66667, -1.88562, 3.26599) at (2.66667, -1.88562, 3.26599);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 4.24264, -2.44949);
\draw[edge,back] (4.00000, 4.24264, -2.44949) -- (1.33333, 6.12826, -2.44949);
\draw[edge,back] (0.00000, 4.24264, -2.44949) -- (0.00000, 5.65685, -1.63299);
\draw[edge,back] (0.00000, 4.24264, -2.44949) -- (1.33333, 4.71405, -3.26599);
\draw[edge,back] (4.00000, 2.82843, -3.26599) -- (1.33333, 4.71405, -3.26599);
\draw[edge,back] (0.00000, 5.65685, -1.63299) -- (0.00000, 5.65685, 1.63299);
\draw[edge,back] (0.00000, 5.65685, -1.63299) -- (1.33333, 6.12826, -2.44949);
\draw[edge,back] (1.33333, 4.71405, -3.26599) -- (1.33333, 6.12826, -2.44949);
\draw[edge,back] (1.33333, 6.12826, -2.44949) -- (1.33333, 6.12826, 0.81650);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (1.33333, 4.71405, -3.26599)     {};
\node[vertex] at (1.33333, 6.12826, -2.44949)     {};
\node[vertex] at (0.00000, 5.65685, -1.63299)     {};
\node[vertex] at (0.00000, 4.24264, -2.44949)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (2.66667, -1.88562, 3.26599) -- (4.00000, -1.41421, 2.44949) -- (4.00000, 0.00000, 3.26599) -- (2.66667, -0.47140, 4.08248) -- cycle {};
\fill[facet] (2.66667, -1.88562, 3.26599) -- (0.00000, 0.00000, 3.26599) -- (0.00000, 0.00000, 0.00000) -- (2.66667, -1.88562, 0.00000) -- cycle {};
\fill[facet] (2.66667, -1.88562, 3.26599) -- (0.00000, 0.00000, 3.26599) -- (0.00000, 1.41421, 4.08248) -- (2.66667, -0.47140, 4.08248) -- cycle {};
\fill[facet] (2.66667, -1.88562, 3.26599) -- (4.00000, -1.41421, 2.44949) -- (4.00000, -1.41421, -0.81650) -- (2.66667, -1.88562, 0.00000) -- cycle {};
\fill[facet] (4.00000, 4.24264, 0.81650) -- (4.00000, 0.00000, 3.26599) -- (2.66667, -0.47140, 4.08248) -- (0.00000, 1.41421, 4.08248) -- (0.00000, 5.65685, 1.63299) -- (1.33333, 6.12826, 0.81650) -- cycle {};
\fill[facet] (4.00000, -1.41421, -0.81650) -- (4.00000, 2.82843, -3.26599) -- (4.00000, 4.24264, -2.44949) -- (4.00000, 4.24264, 0.81650) -- (4.00000, 0.00000, 3.26599) -- (4.00000, -1.41421, 2.44949) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 3.26599);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (2.66667, -1.88562, 0.00000);
\draw[edge] (4.00000, 4.24264, 0.81650) -- (4.00000, 4.24264, -2.44949);
\draw[edge] (4.00000, 4.24264, 0.81650) -- (4.00000, 0.00000, 3.26599);
\draw[edge] (4.00000, 4.24264, 0.81650) -- (1.33333, 6.12826, 0.81650);
\draw[edge] (0.00000, 0.00000, 3.26599) -- (0.00000, 1.41421, 4.08248);
\draw[edge] (0.00000, 0.00000, 3.26599) -- (2.66667, -1.88562, 3.26599);
\draw[edge] (4.00000, 4.24264, -2.44949) -- (4.00000, 2.82843, -3.26599);
\draw[edge] (0.00000, 1.41421, 4.08248) -- (0.00000, 5.65685, 1.63299);
\draw[edge] (0.00000, 1.41421, 4.08248) -- (2.66667, -0.47140, 4.08248);
\draw[edge] (4.00000, 2.82843, -3.26599) -- (4.00000, -1.41421, -0.81650);
\draw[edge] (4.00000, 0.00000, 3.26599) -- (4.00000, -1.41421, 2.44949);
\draw[edge] (4.00000, 0.00000, 3.26599) -- (2.66667, -0.47140, 4.08248);
\draw[edge] (0.00000, 5.65685, 1.63299) -- (1.33333, 6.12826, 0.81650);
\draw[edge] (4.00000, -1.41421, 2.44949) -- (4.00000, -1.41421, -0.81650);
\draw[edge] (4.00000, -1.41421, 2.44949) -- (2.66667, -1.88562, 3.26599);
\draw[edge] (4.00000, -1.41421, -0.81650) -- (2.66667, -1.88562, 0.00000);
\draw[edge] (2.66667, -1.88562, 0.00000) -- (2.66667, -1.88562, 3.26599);
\draw[edge] (2.66667, -0.47140, 4.08248) -- (2.66667, -1.88562, 3.26599);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (4.00000, 4.24264, 0.81650)     {};
\node[vertex] at (0.00000, 0.00000, 3.26599)     {};
\node[vertex] at (4.00000, 4.24264, -2.44949)     {};
\node[vertex] at (0.00000, 1.41421, 4.08248)     {};
\node[vertex] at (4.00000, 2.82843, -3.26599)     {};
\node[vertex] at (4.00000, 0.00000, 3.26599)     {};
\node[vertex] at (0.00000, 5.65685, 1.63299)     {};
\node[vertex] at (4.00000, -1.41421, 2.44949)     {};
\node[vertex] at (4.00000, -1.41421, -0.81650)     {};
\node[vertex] at (1.33333, 6.12826, 0.81650)     {};
\node[vertex] at (2.66667, -1.88562, 0.00000)     {};
\node[vertex] at (2.66667, -0.47140, 4.08248)     {};
\node[vertex] at (2.66667, -1.88562, 3.26599)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotope4.tex <==
% sage: D4 = DiGraph([(0, 1), (0, 2), (0, 3), (1, 2), (1, 3)])
% sage: GP4 = GraphicalPolytopes(D4)
% sage: to_tikz(GP4.zonotope(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=red, fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 1.41421, -0.81650) at (0.00000, 1.41421, -0.81650);
\coordinate (0.00000, 1.41421, 0.81650) at (0.00000, 1.41421, 0.81650);
\coordinate (0.00000, 2.82843, 0.00000) at (0.00000, 2.82843, 0.00000);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (4.00000, 2.82843, 0.00000) at (4.00000, 2.82843, 0.00000);
\coordinate (4.00000, 1.41421, 0.81650) at (4.00000, 1.41421, 0.81650);
\coordinate (1.33333, 1.88562, -1.63299) at (1.33333, 1.88562, -1.63299);
\coordinate (4.00000, 1.41421, -0.81650) at (4.00000, 1.41421, -0.81650);
\coordinate (1.33333, 1.88562, 1.63299) at (1.33333, 1.88562, 1.63299);
\coordinate (1.33333, 3.29983, -0.81650) at (1.33333, 3.29983, -0.81650);
\coordinate (1.33333, 3.29983, 0.81650) at (1.33333, 3.29983, 0.81650);
\coordinate (2.66667, -0.47140, -0.81650) at (2.66667, -0.47140, -0.81650);
\coordinate (2.66667, -0.47140, 0.81650) at (2.66667, -0.47140, 0.81650);
\coordinate (2.66667, 0.94281, -1.63299) at (2.66667, 0.94281, -1.63299);
\coordinate (4.00000, 0.00000, 0.00000) at (4.00000, 0.00000, 0.00000);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
\coordinate (2.66667, 3.77124, 0.00000) at (2.66667, 3.77124, 0.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,postaction={decorate},back] (0.00000, 1.41421, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, -0.81650);
\draw[edge,postaction={decorate},back] (1.33333, 1.88562, -1.63299) -- (0.00000, 1.41421, -0.81650);
\draw[edge,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, 0.81650);
\draw[edge,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edge,postaction={decorate},back] (1.33333, 3.29983, 0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edge,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (1.33333, 1.88562, -1.63299);
\draw[edge,postaction={decorate},back] (2.66667, 0.94281, -1.63299) -- (1.33333, 1.88562, -1.63299);
\draw[edge,postaction={decorate},back] (2.66667, 3.77124, 0.00000) -- (1.33333, 3.29983, -0.81650);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 2.82843, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, -0.81650)     {};
\node[vertex] at (1.33333, 1.88562, -1.63299)     {};
\node[vertex] at (1.33333, 3.29983, -0.81650)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (2.66667, -0.47140, 0.81650) -- (2.66667, 0.94281, 1.63299) -- (4.00000, 1.41421, 0.81650) -- (4.00000, 0.00000, 0.00000) -- cycle {};
\fill[facet] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, 0.81650) -- cycle {};
\fill[facet] (2.66667, 0.94281, 1.63299) -- (1.33333, 1.88562, 1.63299) -- (0.00000, 1.41421, 0.81650) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, 0.81650) -- cycle {};
\fill[facet] (2.66667, -0.47140, -0.81650) -- (4.00000, 0.00000, 0.00000) -- (4.00000, 1.41421, -0.81650) -- (2.66667, 0.94281, -1.63299) -- cycle {};
\fill[facet] (4.00000, 0.00000, 0.00000) -- (4.00000, 1.41421, 0.81650) -- (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, -0.81650) -- cycle {};
\fill[facet] (1.33333, 1.88562, 1.63299) -- (1.33333, 3.29983, 0.81650) -- (2.66667, 3.77124, 0.00000) -- (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, 0.81650) -- (2.66667, 0.94281, 1.63299) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge,postaction={decorate}] (0.00000, 1.41421, 0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, 1.88562, 1.63299) -- (0.00000, 1.41421, 0.81650);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, 0.81650);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, -0.81650);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (2.66667, 3.77124, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 1.41421, 0.81650) -- (4.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 1.41421, 0.81650) -- (2.66667, 0.94281, 1.63299);
\draw[edge,postaction={decorate}] (4.00000, 1.41421, -0.81650) -- (2.66667, 0.94281, -1.63299);
\draw[edge,postaction={decorate}] (4.00000, 1.41421, -0.81650) -- (4.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, 3.29983, 0.81650) -- (1.33333, 1.88562, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (1.33333, 1.88562, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, 3.77124, 0.00000) -- (1.33333, 3.29983, 0.81650);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, -1.63299) -- (2.66667, -0.47140, -0.81650);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, 0.81650);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, 0.81650)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (4.00000, 2.82843, 0.00000)     {};
\node[vertex] at (4.00000, 1.41421, 0.81650)     {};
\node[vertex] at (4.00000, 1.41421, -0.81650)     {};
\node[vertex] at (1.33333, 1.88562, 1.63299)     {};
\node[vertex] at (1.33333, 3.29983, 0.81650)     {};
\node[vertex] at (2.66667, -0.47140, -0.81650)     {};
\node[vertex] at (2.66667, -0.47140, 0.81650)     {};
\node[vertex] at (2.66667, 0.94281, -1.63299)     {};
\node[vertex] at (4.00000, 0.00000, 0.00000)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
\node[vertex] at (2.66667, 3.77124, 0.00000)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotope4bis.tex <==
% sage: D4 = DiGraph([(0, 1), (0, 2), (0, 3), (1, 2), (1, 3)])
% sage: GP4 = GraphicalPolytopes(D4)
% to_tikz(GP4.quotientope(GP4.decoration_chord_ideal('nnnn'), essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=red, fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (6.66667, 3.77124, 0.00000) at (6.66667, 3.77124, 0.00000);
\coordinate (0.00000, 2.82843, -1.63299) at (0.00000, 2.82843, -1.63299);
\coordinate (0.00000, 2.82843, 1.63299) at (0.00000, 2.82843, 1.63299);
\coordinate (6.66667, 0.94281, 1.63299) at (6.66667, 0.94281, 1.63299);
\coordinate (0.00000, 5.65685, 0.00000) at (0.00000, 5.65685, 0.00000);
\coordinate (6.66667, 0.94281, -1.63299) at (6.66667, 0.94281, -1.63299);
\coordinate (1.33333, 3.29983, -2.44949) at (1.33333, 3.29983, -2.44949);
\coordinate (1.33333, 3.29983, 2.44949) at (1.33333, 3.29983, 2.44949);
\coordinate (6.66667, -1.88562, 0.00000) at (6.66667, -1.88562, 0.00000);
\coordinate (5.33333, 0.47140, 2.44949) at (5.33333, 0.47140, 2.44949);
\coordinate (1.33333, 6.12826, -0.81650) at (1.33333, 6.12826, -0.81650);
\coordinate (1.33333, 6.12826, 0.81650) at (1.33333, 6.12826, 0.81650);
\coordinate (5.33333, 0.47140, -2.44949) at (5.33333, 0.47140, -2.44949);
\coordinate (2.66667, 6.59966, 0.00000) at (2.66667, 6.59966, 0.00000);
\coordinate (4.00000, -2.82843, 0.00000) at (4.00000, -2.82843, 0.00000);
\coordinate (5.33333, -2.35702, 0.81650) at (5.33333, -2.35702, 0.81650);
\coordinate (5.33333, -2.35702, -0.81650) at (5.33333, -2.35702, -0.81650);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 2.82843, -1.63299);
\draw[edge,back] (0.00000, 2.82843, -1.63299) -- (0.00000, 5.65685, 0.00000);
\draw[edge,back] (0.00000, 2.82843, -1.63299) -- (1.33333, 3.29983, -2.44949);
\draw[edge,back] (0.00000, 2.82843, 1.63299) -- (0.00000, 5.65685, 0.00000);
\draw[edge,back] (0.00000, 5.65685, 0.00000) -- (1.33333, 6.12826, -0.81650);
\draw[edge,back] (0.00000, 5.65685, 0.00000) -- (1.33333, 6.12826, 0.81650);
\draw[edge,back] (1.33333, 3.29983, -2.44949) -- (1.33333, 6.12826, -0.81650);
\draw[edge,back] (1.33333, 3.29983, -2.44949) -- (5.33333, 0.47140, -2.44949);
\draw[edge,back] (1.33333, 6.12826, -0.81650) -- (2.66667, 6.59966, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 2.82843, -1.63299)     {};
\node[vertex] at (1.33333, 3.29983, -2.44949)     {};
\node[vertex] at (0.00000, 5.65685, 0.00000)     {};
\node[vertex] at (1.33333, 6.12826, -0.81650)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (5.33333, -2.35702, 0.81650) -- (6.66667, -1.88562, 0.00000) -- (6.66667, 0.94281, 1.63299) -- (5.33333, 0.47140, 2.44949) -- cycle {};
\fill[facet] (4.00000, -2.82843, 0.00000) -- (5.33333, -2.35702, -0.81650) -- (6.66667, -1.88562, 0.00000) -- (5.33333, -2.35702, 0.81650) -- cycle {};
\fill[facet] (5.33333, -2.35702, 0.81650) -- (5.33333, 0.47140, 2.44949) -- (1.33333, 3.29983, 2.44949) -- (0.00000, 2.82843, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (4.00000, -2.82843, 0.00000) -- cycle {};
\fill[facet] (5.33333, -2.35702, -0.81650) -- (6.66667, -1.88562, 0.00000) -- (6.66667, 0.94281, -1.63299) -- (5.33333, 0.47140, -2.44949) -- cycle {};
\fill[facet] (6.66667, -1.88562, 0.00000) -- (6.66667, 0.94281, 1.63299) -- (6.66667, 3.77124, 0.00000) -- (6.66667, 0.94281, -1.63299) -- cycle {};
\fill[facet] (2.66667, 6.59966, 0.00000) -- (6.66667, 3.77124, 0.00000) -- (6.66667, 0.94281, 1.63299) -- (5.33333, 0.47140, 2.44949) -- (1.33333, 3.29983, 2.44949) -- (1.33333, 6.12826, 0.81650) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.00000, 0.00000, 0.00000) -- (0.00000, 2.82843, 1.63299);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (4.00000, -2.82843, 0.00000);
\draw[edge] (6.66667, 3.77124, 0.00000) -- (6.66667, 0.94281, 1.63299);
\draw[edge] (6.66667, 3.77124, 0.00000) -- (6.66667, 0.94281, -1.63299);
\draw[edge] (6.66667, 3.77124, 0.00000) -- (2.66667, 6.59966, 0.00000);
\draw[edge] (0.00000, 2.82843, 1.63299) -- (1.33333, 3.29983, 2.44949);
\draw[edge] (6.66667, 0.94281, 1.63299) -- (6.66667, -1.88562, 0.00000);
\draw[edge] (6.66667, 0.94281, 1.63299) -- (5.33333, 0.47140, 2.44949);
\draw[edge] (6.66667, 0.94281, -1.63299) -- (6.66667, -1.88562, 0.00000);
\draw[edge] (6.66667, 0.94281, -1.63299) -- (5.33333, 0.47140, -2.44949);
\draw[edge] (1.33333, 3.29983, 2.44949) -- (5.33333, 0.47140, 2.44949);
\draw[edge] (1.33333, 3.29983, 2.44949) -- (1.33333, 6.12826, 0.81650);
\draw[edge] (6.66667, -1.88562, 0.00000) -- (5.33333, -2.35702, 0.81650);
\draw[edge] (6.66667, -1.88562, 0.00000) -- (5.33333, -2.35702, -0.81650);
\draw[edge] (5.33333, 0.47140, 2.44949) -- (5.33333, -2.35702, 0.81650);
\draw[edge] (1.33333, 6.12826, 0.81650) -- (2.66667, 6.59966, 0.00000);
\draw[edge] (5.33333, 0.47140, -2.44949) -- (5.33333, -2.35702, -0.81650);
\draw[edge] (4.00000, -2.82843, 0.00000) -- (5.33333, -2.35702, 0.81650);
\draw[edge] (4.00000, -2.82843, 0.00000) -- (5.33333, -2.35702, -0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (6.66667, 3.77124, 0.00000)     {};
\node[vertex] at (0.00000, 2.82843, 1.63299)     {};
\node[vertex] at (6.66667, 0.94281, 1.63299)     {};
\node[vertex] at (6.66667, 0.94281, -1.63299)     {};
\node[vertex] at (1.33333, 3.29983, 2.44949)     {};
\node[vertex] at (6.66667, -1.88562, 0.00000)     {};
\node[vertex] at (5.33333, 0.47140, 2.44949)     {};
\node[vertex] at (1.33333, 6.12826, 0.81650)     {};
\node[vertex] at (5.33333, 0.47140, -2.44949)     {};
\node[vertex] at (2.66667, 6.59966, 0.00000)     {};
\node[vertex] at (4.00000, -2.82843, 0.00000)     {};
\node[vertex] at (5.33333, -2.35702, 0.81650)     {};
\node[vertex] at (5.33333, -2.35702, -0.81650)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotope5.tex <==
% sage: D5 = DiGraph([(0, 1), (1, 2), (2, 3), (0, 3)])
% sage: GP5 = GraphicalPolytopes(D5)
% sage: to_tikz(GP5.zonotope(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=red,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (0.00000, 1.41421, -0.81650) at (0.00000, 1.41421, -0.81650);
\coordinate (0.00000, 1.41421, 0.81650) at (0.00000, 1.41421, 0.81650);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (1.33333, 0.47140, -0.81650) at (1.33333, 0.47140, -0.81650);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
\coordinate (1.33333, 0.47140, 2.44949) at (1.33333, 0.47140, 2.44949);
\coordinate (1.33333, 1.88562, 0.00000) at (1.33333, 1.88562, 0.00000);
\coordinate (1.33333, 1.88562, 1.63299) at (1.33333, 1.88562, 1.63299);
\coordinate (2.66667, -0.47140, 0.81650) at (2.66667, -0.47140, 0.81650);
\coordinate (2.66667, -0.47140, 2.44949) at (2.66667, -0.47140, 2.44949);
\coordinate (2.66667, 0.94281, 0.00000) at (2.66667, 0.94281, 0.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back,postaction={decorate}] (0.00000, 1.41421, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edge,back,postaction={decorate}] (0.00000, 1.41421, 0.81650) -- (0.00000, 0.00000, 1.63299);
\draw[edge,back,postaction={decorate}] (0.00000, 1.41421, 0.81650) -- (0.00000, 1.41421, -0.81650);
\draw[edge,back,postaction={decorate}] (1.33333, 0.47140, -0.81650) -- (0.00000, 1.41421, -0.81650);
\draw[edge,back,postaction={decorate}] (1.33333, 1.88562, 0.00000) -- (0.00000, 1.41421, -0.81650);
\draw[edge,back,postaction={decorate}] (1.33333, 1.88562, 1.63299) -- (0.00000, 1.41421, 0.81650);
\draw[edge,back,postaction={decorate}] (1.33333, 1.88562, 1.63299) -- (1.33333, 1.88562, 0.00000);
\draw[edge,back,postaction={decorate}] (2.66667, 0.94281, 0.00000) -- (1.33333, 1.88562, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 1.41421, -0.81650)     {};
\node[vertex] at (1.33333, 1.88562, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, 0.81650)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (2.66667, 0.94281, 0.00000) -- (1.33333, 0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, 0.81650) -- cycle {};
\fill[facet] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facet] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (1.33333, 0.47140, 2.44949) -- cycle {};
\fill[facet] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, 0.81650) -- cycle {};
\fill[facet] (1.33333, 0.47140, 2.44949) -- (2.66667, -0.47140, 2.44949) -- (2.66667, 0.94281, 1.63299) -- (1.33333, 1.88562, 1.63299) -- cycle {};
\fill[facet] (2.66667, -0.47140, 0.81650) -- (2.66667, 0.94281, 0.00000) -- (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 2.44949) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, 0.47140, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, 0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 0.00000) -- (1.33333, 0.47140, -0.81650);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (1.33333, 1.88562, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 2.44949);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (2.66667, 0.94281, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, 1.88562, 1.63299) -- (1.33333, 0.47140, 2.44949);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, 0.47140, 2.44949);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (2.66667, -0.47140, 0.81650);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 0.00000) -- (2.66667, -0.47140, 0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (1.33333, 0.47140, -0.81650)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
\node[vertex] at (1.33333, 0.47140, 2.44949)     {};
\node[vertex] at (1.33333, 1.88562, 1.63299)     {};
\node[vertex] at (2.66667, -0.47140, 0.81650)     {};
\node[vertex] at (2.66667, -0.47140, 2.44949)     {};
\node[vertex] at (2.66667, 0.94281, 0.00000)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotope6.tex <==
% sage: D6 = DiGraph([(0, 1), (1, 3), (0, 2), (2, 3)])
% sage: GP6 = GraphicalPolytopes(D6)
% sage: to_tikz(GP6.zonotope(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=red,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (0.00000, 1.41421, 0.81650) at (0.00000, 1.41421, 0.81650);
\coordinate (0.00000, 1.41421, 2.44949) at (0.00000, 1.41421, 2.44949);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (1.33333, 0.47140, -0.81650) at (1.33333, 0.47140, -0.81650);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
\coordinate (1.33333, 0.47140, 2.44949) at (1.33333, 0.47140, 2.44949);
\coordinate (1.33333, 1.88562, 0.00000) at (1.33333, 1.88562, 0.00000);
\coordinate (1.33333, 1.88562, 1.63299) at (1.33333, 1.88562, 1.63299);
\coordinate (2.66667, -0.47140, -0.81650) at (2.66667, -0.47140, -0.81650);
\coordinate (2.66667, -0.47140, 0.81650) at (2.66667, -0.47140, 0.81650);
\coordinate (2.66667, 0.94281, 0.00000) at (2.66667, 0.94281, 0.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back,postaction={decorate}] (0.00000, 1.41421, 0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edge,back,postaction={decorate}] (1.33333, 0.47140, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edge,back,postaction={decorate}] (0.00000, 1.41421, 2.44949) -- (0.00000, 1.41421, 0.81650);
\draw[edge,back,postaction={decorate}] (1.33333, 1.88562, 0.00000) -- (0.00000, 1.41421, 0.81650);
\draw[edge,back,postaction={decorate}] (1.33333, 1.88562, 0.00000) -- (1.33333, 0.47140, -0.81650);
\draw[edge,back,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, 0.47140, -0.81650);
\draw[edge,back,postaction={decorate}] (1.33333, 1.88562, 1.63299) -- (1.33333, 1.88562, 0.00000);
\draw[edge,back,postaction={decorate}] (2.66667, 0.94281, 0.00000) -- (1.33333, 1.88562, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (1.33333, 0.47140, -0.81650)     {};
\node[vertex] at (1.33333, 1.88562, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, 0.81650)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facet] (1.33333, 0.47140, 2.44949) -- (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299) -- (1.33333, -0.94281, 1.63299) -- cycle {};
\fill[facet] (2.66667, -0.47140, 0.81650) -- (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, -0.81650) -- cycle {};
\fill[facet] (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650) -- (1.33333, -0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949) -- cycle {};
\fill[facet] (2.66667, 0.94281, 1.63299) -- (1.33333, 1.88562, 1.63299) -- (0.00000, 1.41421, 2.44949) -- (1.33333, 0.47140, 2.44949) -- cycle {};
\fill[facet] (2.66667, -0.47140, -0.81650) -- (2.66667, 0.94281, 0.00000) -- (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, 0.47140, 2.44949) -- (0.00000, 1.41421, 2.44949);
\draw[edge,postaction={decorate}] (1.33333, 1.88562, 1.63299) -- (0.00000, 1.41421, 2.44949);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, 0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 0.81650) -- (1.33333, -0.94281, 1.63299) ;
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (1.33333, 1.88562, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (2.66667, 0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 0.81650) -- (2.66667, -0.47140, -0.81650);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 0.00000) -- (2.66667, -0.47140, -0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (0.00000, 1.41421, 2.44949)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
\node[vertex] at (1.33333, 0.47140, 2.44949)     {};
\node[vertex] at (1.33333, 1.88562, 1.63299)     {};
\node[vertex] at (2.66667, -0.47140, -0.81650)     {};
\node[vertex] at (2.66667, -0.47140, 0.81650)     {};
\node[vertex] at (2.66667, 0.94281, 0.00000)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotope7.tex <==
% sage: D7 = DiGraph(graphs.CompleteGraph(4).edges(labels=False))
% sage: GP7 = GraphicalPolytopes(D7)
% sage: to_tikz(GP7.zonotope(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=red,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (0.00000, 1.41421, -0.81650) at (0.00000, 1.41421, -0.81650);
\coordinate (4.00000, 2.82843, 1.63299) at (4.00000, 2.82843, 1.63299);
\coordinate (0.00000, 1.41421, 2.44949) at (0.00000, 1.41421, 2.44949);
\coordinate (0.00000, 2.82843, 0.00000) at (0.00000, 2.82843, 0.00000);
\coordinate (0.00000, 2.82843, 1.63299) at (0.00000, 2.82843, 1.63299);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (4.00000, 2.82843, 0.00000) at (4.00000, 2.82843, 0.00000);
\coordinate (4.00000, 1.41421, 2.44949) at (4.00000, 1.41421, 2.44949);
\coordinate (4.00000, 1.41421, -0.81650) at (4.00000, 1.41421, -0.81650);
\coordinate (1.33333, 1.88562, -1.63299) at (1.33333, 1.88562, -1.63299);
\coordinate (4.00000, 0.00000, 1.63299) at (4.00000, 0.00000, 1.63299);
\coordinate (4.00000, 0.00000, 0.00000) at (4.00000, 0.00000, 0.00000);
\coordinate (1.33333, 1.88562, 3.26599) at (1.33333, 1.88562, 3.26599);
\coordinate (1.33333, 3.29983, -0.81650) at (1.33333, 3.29983, -0.81650);
\coordinate (2.66667, 3.77124, 1.63299) at (2.66667, 3.77124, 1.63299);
\coordinate (1.33333, 3.29983, 2.44949) at (1.33333, 3.29983, 2.44949);
\coordinate (2.66667, -0.47140, -0.81650) at (2.66667, -0.47140, -0.81650);
\coordinate (2.66667, 3.77124, 0.00000) at (2.66667, 3.77124, 0.00000);
\coordinate (2.66667, -0.47140, 2.44949) at (2.66667, -0.47140, 2.44949);
\coordinate (2.66667, 0.94281, -1.63299) at (2.66667, 0.94281, -1.63299);
\coordinate (2.66667, 0.94281, 3.26599) at (2.66667, 0.94281, 3.26599);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,postaction={decorate},back] (0.00000, 1.41421, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, -0.81650);
\draw[edge,postaction={decorate},back] (1.33333, 1.88562, -1.63299) -- (0.00000, 1.41421, -0.81650);
\draw[edge,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 1.41421, 2.44949);
\draw[edge,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 2.82843, 0.00000);
\draw[edge,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edge,postaction={decorate},back] (1.33333, 3.29983, 2.44949) -- (0.00000, 2.82843, 1.63299);
\draw[edge,postaction={decorate},back] (4.00000, 2.82843, 0.00000) -- (2.66667, 3.77124, 0.00000);
\draw[edge,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (1.33333, 1.88562, -1.63299);
\draw[edge,postaction={decorate},back] (2.66667, 0.94281, -1.63299) -- (1.33333, 1.88562, -1.63299);
\draw[edge,postaction={decorate},back] (2.66667, 3.77124, 0.00000) -- (1.33333, 3.29983, -0.81650);
\draw[edge,postaction={decorate},back] (2.66667, 3.77124, 1.63299) -- (2.66667, 3.77124, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (1.33333, 1.88562, -1.63299)     {};
\node[vertex] at (1.33333, 3.29983, -0.81650)     {};
\node[vertex] at (2.66667, 3.77124, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, -0.81650)     {};
\node[vertex] at (0.00000, 2.82843, 0.00000)     {};
\node[vertex] at (0.00000, 2.82843, 1.63299)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (2.66667, 0.94281, -1.63299) -- (4.00000, 1.41421, -0.81650) -- (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650) -- cycle {};
\fill[facet] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facet] (2.66667, 0.94281, 3.26599) -- (1.33333, 1.88562, 3.26599) -- (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299) -- (1.33333, -0.94281, 1.63299) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facet] (4.00000, 0.00000, 0.00000) -- (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, -0.81650) -- cycle {};
\fill[facet] (2.66667, 0.94281, 3.26599) -- (4.00000, 1.41421, 2.44949) -- (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facet] (1.33333, 1.88562, 3.26599) -- (2.66667, 0.94281, 3.26599) -- (4.00000, 1.41421, 2.44949) -- (4.00000, 2.82843, 1.63299) -- (2.66667, 3.77124, 1.63299) -- (1.33333, 3.29983, 2.44949) -- cycle {};
\fill[facet] (4.00000, 0.00000, 0.00000) -- (4.00000, 1.41421, -0.81650) -- (4.00000, 2.82843, 0.00000) -- (4.00000, 2.82843, 1.63299) -- (4.00000, 1.41421, 2.44949) -- (4.00000, 0.00000, 1.63299) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (4.00000, 2.82843, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (4.00000, 1.41421, 2.44949);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (2.66667, 3.77124, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, 1.88562, 3.26599) -- (0.00000, 1.41421, 2.44949);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, -0.81650);
\draw[edge,postaction={decorate}] (4.00000, 1.41421, 2.44949) -- (4.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (4.00000, 1.41421, 2.44949) -- (2.66667, 0.94281, 3.26599);
\draw[edge,postaction={decorate}] (4.00000, 1.41421, -0.81650) -- (4.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 1.41421, -0.81650) -- (2.66667, 0.94281, -1.63299);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (4.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650);
\draw[edge,postaction={decorate}] (1.33333, 3.29983, 2.44949) -- (1.33333, 1.88562, 3.26599);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 3.26599) -- (1.33333, 1.88562, 3.26599);
\draw[edge,postaction={decorate}] (2.66667, 3.77124, 1.63299) -- (1.33333, 3.29983, 2.44949);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, -1.63299) -- (2.66667, -0.47140, -0.81650);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 3.26599) -- (2.66667, -0.47140, 2.44949);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (4.00000, 2.82843, 1.63299)     {};
\node[vertex] at (0.00000, 1.41421, 2.44949)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (4.00000, 2.82843, 0.00000)     {};
\node[vertex] at (4.00000, 1.41421, 2.44949)     {};
\node[vertex] at (4.00000, 1.41421, -0.81650)     {};
\node[vertex] at (4.00000, 0.00000, 1.63299)     {};
\node[vertex] at (4.00000, 0.00000, 0.00000)     {};
\node[vertex] at (1.33333, 1.88562, 3.26599)     {};
\node[vertex] at (2.66667, 3.77124, 1.63299)     {};
\node[vertex] at (1.33333, 3.29983, 2.44949)     {};
\node[vertex] at (2.66667, -0.47140, -0.81650)     {};
\node[vertex] at (2.66667, -0.47140, 2.44949)     {};
\node[vertex] at (2.66667, 0.94281, -1.63299)     {};
\node[vertex] at (2.66667, 0.94281, 3.26599)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotope7red.tex <==
% sage: D7 = DiGraph(graphs.CompleteGraph(4).edges(labels=False))
% sage: GP7 = GraphicalPolytopes(D7)
% sage: to_tikz(GP7.zonotope(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=.570000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=red,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (0.00000, 1.41421, -0.81650) at (0.00000, 1.41421, -0.81650);
\coordinate (4.00000, 2.82843, 1.63299) at (4.00000, 2.82843, 1.63299);
\coordinate (0.00000, 1.41421, 2.44949) at (0.00000, 1.41421, 2.44949);
\coordinate (0.00000, 2.82843, 0.00000) at (0.00000, 2.82843, 0.00000);
\coordinate (0.00000, 2.82843, 1.63299) at (0.00000, 2.82843, 1.63299);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (4.00000, 2.82843, 0.00000) at (4.00000, 2.82843, 0.00000);
\coordinate (4.00000, 1.41421, 2.44949) at (4.00000, 1.41421, 2.44949);
\coordinate (4.00000, 1.41421, -0.81650) at (4.00000, 1.41421, -0.81650);
\coordinate (1.33333, 1.88562, -1.63299) at (1.33333, 1.88562, -1.63299);
\coordinate (4.00000, 0.00000, 1.63299) at (4.00000, 0.00000, 1.63299);
\coordinate (4.00000, 0.00000, 0.00000) at (4.00000, 0.00000, 0.00000);
\coordinate (1.33333, 1.88562, 3.26599) at (1.33333, 1.88562, 3.26599);
\coordinate (1.33333, 3.29983, -0.81650) at (1.33333, 3.29983, -0.81650);
\coordinate (2.66667, 3.77124, 1.63299) at (2.66667, 3.77124, 1.63299);
\coordinate (1.33333, 3.29983, 2.44949) at (1.33333, 3.29983, 2.44949);
\coordinate (2.66667, -0.47140, -0.81650) at (2.66667, -0.47140, -0.81650);
\coordinate (2.66667, 3.77124, 0.00000) at (2.66667, 3.77124, 0.00000);
\coordinate (2.66667, -0.47140, 2.44949) at (2.66667, -0.47140, 2.44949);
\coordinate (2.66667, 0.94281, -1.63299) at (2.66667, 0.94281, -1.63299);
\coordinate (2.66667, 0.94281, 3.26599) at (2.66667, 0.94281, 3.26599);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,postaction={decorate},back] (0.00000, 1.41421, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, -0.81650);
\draw[edge,postaction={decorate},back] (1.33333, 1.88562, -1.63299) -- (0.00000, 1.41421, -0.81650);
\draw[edge,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 1.41421, 2.44949);
\draw[edge,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 2.82843, 0.00000);
\draw[edge,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edge,postaction={decorate},back] (1.33333, 3.29983, 2.44949) -- (0.00000, 2.82843, 1.63299);
\draw[edge,postaction={decorate},back] (4.00000, 2.82843, 0.00000) -- (2.66667, 3.77124, 0.00000);
\draw[edge,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (1.33333, 1.88562, -1.63299);
\draw[edge,postaction={decorate},back] (2.66667, 0.94281, -1.63299) -- (1.33333, 1.88562, -1.63299);
\draw[edge,postaction={decorate},back] (2.66667, 3.77124, 0.00000) -- (1.33333, 3.29983, -0.81650);
\draw[edge,postaction={decorate},back] (2.66667, 3.77124, 1.63299) -- (2.66667, 3.77124, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (1.33333, 1.88562, -1.63299)     {};
\node[vertex] at (1.33333, 3.29983, -0.81650)     {};
\node[vertex] at (2.66667, 3.77124, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, -0.81650)     {};
\node[vertex] at (0.00000, 2.82843, 0.00000)     {};
\node[vertex] at (0.00000, 2.82843, 1.63299)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (2.66667, 0.94281, -1.63299) -- (4.00000, 1.41421, -0.81650) -- (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650) -- cycle {};
\fill[facet] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facet] (2.66667, 0.94281, 3.26599) -- (1.33333, 1.88562, 3.26599) -- (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299) -- (1.33333, -0.94281, 1.63299) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facet] (4.00000, 0.00000, 0.00000) -- (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, -0.81650) -- cycle {};
\fill[facet] (2.66667, 0.94281, 3.26599) -- (4.00000, 1.41421, 2.44949) -- (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facet] (1.33333, 1.88562, 3.26599) -- (2.66667, 0.94281, 3.26599) -- (4.00000, 1.41421, 2.44949) -- (4.00000, 2.82843, 1.63299) -- (2.66667, 3.77124, 1.63299) -- (1.33333, 3.29983, 2.44949) -- cycle {};
\fill[facet] (4.00000, 0.00000, 0.00000) -- (4.00000, 1.41421, -0.81650) -- (4.00000, 2.82843, 0.00000) -- (4.00000, 2.82843, 1.63299) -- (4.00000, 1.41421, 2.44949) -- (4.00000, 0.00000, 1.63299) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (4.00000, 2.82843, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (4.00000, 1.41421, 2.44949);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (2.66667, 3.77124, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, 1.88562, 3.26599) -- (0.00000, 1.41421, 2.44949);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299);
\draw[edge,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, -0.81650);
\draw[edge,postaction={decorate}] (4.00000, 1.41421, 2.44949) -- (4.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (4.00000, 1.41421, 2.44949) -- (2.66667, 0.94281, 3.26599);
\draw[edge,postaction={decorate}] (4.00000, 1.41421, -0.81650) -- (4.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 1.41421, -0.81650) -- (2.66667, 0.94281, -1.63299);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (4.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949);
\draw[edge,postaction={decorate}] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650);
\draw[edge,postaction={decorate}] (1.33333, 3.29983, 2.44949) -- (1.33333, 1.88562, 3.26599);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 3.26599) -- (1.33333, 1.88562, 3.26599);
\draw[edge,postaction={decorate}] (2.66667, 3.77124, 1.63299) -- (1.33333, 3.29983, 2.44949);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, -1.63299) -- (2.66667, -0.47140, -0.81650);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 3.26599) -- (2.66667, -0.47140, 2.44949);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (4.00000, 2.82843, 1.63299)     {};
\node[vertex] at (0.00000, 1.41421, 2.44949)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (4.00000, 2.82843, 0.00000)     {};
\node[vertex] at (4.00000, 1.41421, 2.44949)     {};
\node[vertex] at (4.00000, 1.41421, -0.81650)     {};
\node[vertex] at (4.00000, 0.00000, 1.63299)     {};
\node[vertex] at (4.00000, 0.00000, 0.00000)     {};
\node[vertex] at (1.33333, 1.88562, 3.26599)     {};
\node[vertex] at (2.66667, 3.77124, 1.63299)     {};
\node[vertex] at (1.33333, 3.29983, 2.44949)     {};
\node[vertex] at (2.66667, -0.47140, -0.81650)     {};
\node[vertex] at (2.66667, -0.47140, 2.44949)     {};
\node[vertex] at (2.66667, 0.94281, -1.63299)     {};
\node[vertex] at (2.66667, 0.94281, 3.26599)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotopeAssociahedron2.tex <==
% sage: D2 = DiGraph([(0, 1), (0, 2), (0, 3), (2, 3)])
% sage: GP2 = GraphicalPolytopes(D2)
% sage: to_tikz(GP2.zonotope(essential=True), nb=True)
% sage: to_tikz(GP2.digraph_associahedron(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edgeZono/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {}}},
	edgeAsso/.style={color=blue, thick, decoration={markings, mark=at position 0.5 with {}}},
	facetZono/.style={fill=red,fill opacity=.2},
	facetAsso/.style={fill=blue,fill opacity=.2},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edgeZono_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (4.00000, 0.00000, 1.63299) at (4.00000, 0.00000, 1.63299);
\coordinate (1.33333, 0.47140, 2.44949) at (1.33333, 0.47140, 2.44949);
\coordinate (4.00000, 0.00000, -1.63299) at (4.00000, 0.00000, -1.63299);
\coordinate (2.66667, -0.47140, 2.44949) at (2.66667, -0.47140, 2.44949);
\coordinate (2.66667, 0.94281, -1.63299) at (2.66667, 0.94281, -1.63299);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
%%
%%
%% Drawing edgeAssos in the back
%%
\draw[edgeAsso,postaction={decorate},back] (2.66667, 0.94281, -1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate},back] (4.00000, 0.00000, -1.63299) -- (2.66667, 0.94281, -1.63299);
\draw[edgeAsso,postaction={decorate},back] (2.66667, 0.94281, 1.63299) -- (2.66667, 0.94281, -1.63299);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (2.66667, 0.94281, -1.63299)     {};
%%
%%
%% Drawing the facets
%%
\fill[facetAsso] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facetAsso] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (1.33333, 0.47140, 2.44949) -- cycle {};
\fill[facetAsso] (1.33333, 0.47140, 2.44949) -- (2.66667, 0.94281, 1.63299) -- (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facetAsso] (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000) -- (4.00000, 0.00000, -1.63299) -- cycle {};
%%
%%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (1.33333, 0.47140, -0.81650) at (1.33333, 0.47140, -0.81650);
\coordinate (4.00000, 0.00000, 1.63299) at (4.00000, 0.00000, 1.63299);
\coordinate (1.33333, 0.47140, 2.44949) at (1.33333, 0.47140, 2.44949);
\coordinate (2.66667, -0.47140, -0.81650) at (2.66667, -0.47140, -0.81650);
\coordinate (4.00000, 0.00000, 0.00000) at (4.00000, 0.00000, 0.00000);
\coordinate (2.66667, -0.47140, 2.44949) at (2.66667, -0.47140, 2.44949);
\coordinate (2.66667, 0.94281, 0.00000) at (2.66667, 0.94281, 0.00000);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
%%
%%
%% Drawing edgeZonos in the back
%%
\draw[edgeZono,postaction={decorate},back] (1.33333, 0.47140, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate},back] (2.66667, -0.47140, -0.81650) -- (1.33333, 0.47140, -0.81650);
\draw[edgeZono,postaction={decorate},back] (2.66667, 0.94281, 0.00000) -- (1.33333, 0.47140, -0.81650);
\draw[edgeZono,postaction={decorate},back] (4.00000, 0.00000, 0.00000) -- (2.66667, 0.94281, 0.00000);
\draw[edgeZono,postaction={decorate},back] (2.66667, 0.94281, 1.63299) -- (2.66667, 0.94281, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (1.33333, 0.47140, -0.81650)     {};
\node[vertex] at (2.66667, 0.94281, 0.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facetZono] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facetZono] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (1.33333, 0.47140, 2.44949) -- cycle {};
\fill[facetZono] (1.33333, 0.47140, 2.44949) -- (2.66667, 0.94281, 1.63299) -- (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facetZono] (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, -0.81650) -- (4.00000, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edgeZonos in the front
%%
\draw[edgeZono,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edgeZono,postaction={decorate}] (1.33333, 0.47140, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299);
\draw[edgeZono,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (4.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949);
\draw[edgeZono,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (2.66667, 0.94281, 1.63299);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, 0.47140, 2.44949);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949);
\draw[edgeZono,postaction={decorate}] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (4.00000, 0.00000, 1.63299)     {};
\node[vertex] at (1.33333, 0.47140, 2.44949)     {};
\node[vertex] at (2.66667, -0.47140, -0.81650)     {};
\node[vertex] at (4.00000, 0.00000, 0.00000)     {};
\node[vertex] at (2.66667, -0.47140, 2.44949)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
%%
%%
%% Drawing edgeAssos in the front
%%
\draw[edgeAsso,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edgeAsso,postaction={decorate}] (1.33333, 0.47140, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edgeAsso,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edgeAsso,postaction={decorate}] (4.00000, 0.00000, -1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edgeAsso,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299);
\draw[edgeAsso,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (4.00000, 0.00000, -1.63299);
\draw[edgeAsso,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949);
\draw[edgeAsso,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (2.66667, 0.94281, 1.63299);
\draw[edgeAsso,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, 0.47140, 2.44949);
\draw[edgeAsso,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (4.00000, 0.00000, 1.63299)     {};
\node[vertex] at (1.33333, 0.47140, 2.44949)     {};
\node[vertex] at (4.00000, 0.00000, -1.63299)     {};
\node[vertex] at (2.66667, -0.47140, 2.44949)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotopeAssociahedron2Intro.tex <==
% sage: D2 = DiGraph([(0, 1), (0, 2), (0, 3), (2, 3)])
% sage: GP2 = GraphicalPolytopes(D2)
% sage: to_tikz(GP2.zonotope(essential=True), nb=True)
% sage: to_tikz(GP2.digraph_associahedron(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edgeZono/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	edgeAsso/.style={color=blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facetZono/.style={fill=red,fill opacity=.2},
	facetAsso/.style={fill=blue,fill opacity=.2},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edgeZono_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (4.00000, 0.00000, 1.63299) at (4.00000, 0.00000, 1.63299);
\coordinate (1.33333, 0.47140, 2.44949) at (1.33333, 0.47140, 2.44949);
\coordinate (4.00000, 0.00000, -1.63299) at (4.00000, 0.00000, -1.63299);
\coordinate (2.66667, -0.47140, 2.44949) at (2.66667, -0.47140, 2.44949);
\coordinate (2.66667, 0.94281, -1.63299) at (2.66667, 0.94281, -1.63299);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
%%
%%
%% Drawing edgeAssos in the back
%%
\draw[edgeAsso,postaction={decorate},back] (2.66667, 0.94281, -1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate},back] (4.00000, 0.00000, -1.63299) -- (2.66667, 0.94281, -1.63299);
\draw[edgeAsso,postaction={decorate},back] (2.66667, 0.94281, 1.63299) -- (2.66667, 0.94281, -1.63299);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (2.66667, 0.94281, -1.63299)     {};
%%
%%
%% Drawing the facets
%%
\fill[facetAsso] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facetAsso] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (1.33333, 0.47140, 2.44949) -- cycle {};
\fill[facetAsso] (1.33333, 0.47140, 2.44949) -- (2.66667, 0.94281, 1.63299) -- (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facetAsso] (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000) -- (4.00000, 0.00000, -1.63299) -- cycle {};
%%
%%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (1.33333, 0.47140, -0.81650) at (1.33333, 0.47140, -0.81650);
\coordinate (4.00000, 0.00000, 1.63299) at (4.00000, 0.00000, 1.63299);
\coordinate (1.33333, 0.47140, 2.44949) at (1.33333, 0.47140, 2.44949);
\coordinate (2.66667, -0.47140, -0.81650) at (2.66667, -0.47140, -0.81650);
\coordinate (4.00000, 0.00000, 0.00000) at (4.00000, 0.00000, 0.00000);
\coordinate (2.66667, -0.47140, 2.44949) at (2.66667, -0.47140, 2.44949);
\coordinate (2.66667, 0.94281, 0.00000) at (2.66667, 0.94281, 0.00000);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
%%
%%
%% Drawing edgeZonos in the back
%%
\draw[edgeZono,postaction={decorate},back] (1.33333, 0.47140, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate},back] (2.66667, -0.47140, -0.81650) -- (1.33333, 0.47140, -0.81650);
\draw[edgeZono,postaction={decorate},back] (2.66667, 0.94281, 0.00000) -- (1.33333, 0.47140, -0.81650);
\draw[edgeZono,postaction={decorate},back] (4.00000, 0.00000, 0.00000) -- (2.66667, 0.94281, 0.00000);
\draw[edgeZono,postaction={decorate},back] (2.66667, 0.94281, 1.63299) -- (2.66667, 0.94281, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (1.33333, 0.47140, -0.81650)     {};
\node[vertex] at (2.66667, 0.94281, 0.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facetZono] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facetZono] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (1.33333, 0.47140, 2.44949) -- cycle {};
\fill[facetZono] (1.33333, 0.47140, 2.44949) -- (2.66667, 0.94281, 1.63299) -- (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facetZono] (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, -0.81650) -- (4.00000, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edgeZonos in the front
%%
\draw[edgeZono,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edgeZono,postaction={decorate}] (1.33333, 0.47140, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299);
\draw[edgeZono,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (4.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949);
\draw[edgeZono,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (2.66667, 0.94281, 1.63299);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, 0.47140, 2.44949);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949);
\draw[edgeZono,postaction={decorate}] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (4.00000, 0.00000, 1.63299)     {};
\node[vertex] at (1.33333, 0.47140, 2.44949)     {};
\node[vertex] at (2.66667, -0.47140, -0.81650)     {};
\node[vertex] at (4.00000, 0.00000, 0.00000)     {};
\node[vertex] at (2.66667, -0.47140, 2.44949)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
%%
%%
%% Drawing edgeAssos in the front
%%
\draw[edgeAsso,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edgeAsso,postaction={decorate}] (1.33333, 0.47140, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edgeAsso,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edgeAsso,postaction={decorate}] (4.00000, 0.00000, -1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edgeAsso,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299);
\draw[edgeAsso,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (4.00000, 0.00000, -1.63299);
\draw[edgeAsso,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949);
\draw[edgeAsso,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (2.66667, 0.94281, 1.63299);
\draw[edgeAsso,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, 0.47140, 2.44949);
\draw[edgeAsso,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (4.00000, 0.00000, 1.63299)     {};
\node[vertex] at (1.33333, 0.47140, 2.44949)     {};
\node[vertex] at (4.00000, 0.00000, -1.63299)     {};
\node[vertex] at (2.66667, -0.47140, 2.44949)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotopeAssociahedron3.tex <==
% sage: D3 = DiGraph([(0, 1), (0, 2), (1, 2), (1, 3), (2, 3)])
% sage: GP3 = GraphicalPolytopes(D3)
% sage: to_tikz(GP3.zonotope(essential=True), nb=True)
% sage: to_tikz(GP3.digraph_associahedron(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edgeZono/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	edgeAsso/.style={color=blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facetZono/.style={fill=red,fill opacity=0},
	facetAsso/.style={fill=blue,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edgeAsso_color = blue
%% facetAsso_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (2.66667, 2.35702, 0.81650) at (2.66667, 2.35702, 0.81650);
\coordinate (0.00000, 1.41421, 2.44949) at (0.00000, 1.41421, 2.44949);
\coordinate (0.00000, 2.82843, -1.63299) at (0.00000, 2.82843, -1.63299);
\coordinate (2.66667, 2.35702, -2.44949) at (2.66667, 2.35702, -2.44949);
\coordinate (0.00000, 2.82843, 1.63299) at (0.00000, 2.82843, 1.63299);
\coordinate (1.33333, 3.29983, -2.44949) at (1.33333, 3.29983, -2.44949);
\coordinate (2.66667, -0.47140, 2.44949) at (2.66667, -0.47140, 2.44949);
\coordinate (1.33333, 3.29983, 0.81650) at (1.33333, 3.29983, 0.81650);
\coordinate (2.66667, -1.88562, 0.00000) at (2.66667, -1.88562, 0.00000);
\coordinate (2.66667, -1.88562, 1.63299) at (2.66667, -1.88562, 1.63299);
%%
%%
%% Drawing edgeAssos in the back
%%
\draw[edgeAsso,postaction={decorate},back] (0.00000, 2.82843, -1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 2.82843, -1.63299);
\draw[edgeAsso,postaction={decorate},back] (1.33333, 3.29983, -2.44949) -- (0.00000, 2.82843, -1.63299);
\draw[edgeAsso,postaction={decorate},back] (2.66667, 2.35702, -2.44949) -- (1.33333, 3.29983, -2.44949);
\draw[edgeAsso,postaction={decorate},back] (1.33333, 3.29983, 0.81650) -- (1.33333, 3.29983, -2.44949);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 2.82843, -1.63299)     {};
\node[vertex] at (1.33333, 3.29983, -2.44949)     {};
%%
%%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (0.00000, 1.41421, -0.81650) at (0.00000, 1.41421, -0.81650);
\coordinate (2.66667, 2.35702, 0.81650) at (2.66667, 2.35702, 0.81650);
\coordinate (0.00000, 1.41421, 2.44949) at (0.00000, 1.41421, 2.44949);
\coordinate (0.00000, 2.82843, 0.00000) at (0.00000, 2.82843, 0.00000);
\coordinate (0.00000, 2.82843, 1.63299) at (0.00000, 2.82843, 1.63299);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (2.66667, 2.35702, -0.81650) at (2.66667, 2.35702, -0.81650);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
\coordinate (1.33333, 0.47140, 2.44949) at (1.33333, 0.47140, 2.44949);
\coordinate (1.33333, 1.88562, -1.63299) at (1.33333, 1.88562, -1.63299);
\coordinate (2.66667, 0.94281, -1.63299) at (2.66667, 0.94281, -1.63299);
\coordinate (2.66667, -0.47140, 0.81650) at (2.66667, -0.47140, 0.81650);
\coordinate (1.33333, 3.29983, -0.81650) at (1.33333, 3.29983, -0.81650);
\coordinate (1.33333, 3.29983, 0.81650) at (1.33333, 3.29983, 0.81650);
\coordinate (2.66667, -0.47140, -0.81650) at (2.66667, -0.47140, -0.81650);
%%
%%
%% Drawing edgeZonos in the back
%%
\draw[edgeZono,postaction={decorate},back] (0.00000, 1.41421, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, -0.81650);
\draw[edgeZono,postaction={decorate},back] (1.33333, 1.88562, -1.63299) -- (0.00000, 1.41421, -0.81650);
\draw[edgeZono,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 2.82843, 0.00000);
\draw[edgeZono,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edgeZono,postaction={decorate},back] (2.66667, 2.35702, -0.81650) -- (1.33333, 3.29983, -0.81650);
\draw[edgeZono,postaction={decorate},back] (2.66667, 0.94281, -1.63299) -- (1.33333, 1.88562, -1.63299);
\draw[edgeZono,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (1.33333, 1.88562, -1.63299);
\draw[edgeZono,postaction={decorate},back] (1.33333, 3.29983, 0.81650) -- (1.33333, 3.29983, -0.81650);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (1.33333, 1.88562, -1.63299)     {};
\node[vertex] at (1.33333, 3.29983, -0.81650)     {};
\node[vertex] at (0.00000, 1.41421, -0.81650)     {};
\node[vertex] at (0.00000, 2.82843, 0.00000)     {};
%%
%%
%% Drawing the facetZonos
%%
\fill[facetZono] (1.33333, 0.47140, 2.44949) -- (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299) -- (1.33333, -0.94281, 1.63299) -- cycle {};
\fill[facetZono] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facetZono] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000) -- (1.33333, -0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650) -- cycle {};
\fill[facetZono] (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650) -- (1.33333, -0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949) -- cycle {};
\fill[facetZono] (0.00000, 1.41421, 2.44949) -- (0.00000, 2.82843, 1.63299) -- (1.33333, 3.29983, 0.81650) -- (2.66667, 2.35702, 0.81650) -- (2.66667, 0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949) -- cycle {};
\fill[facetZono] (2.66667, -0.47140, -0.81650) -- (2.66667, 0.94281, -1.63299) -- (2.66667, 2.35702, -0.81650) -- (2.66667, 2.35702, 0.81650) -- (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650) -- cycle {};
%%
%%
%% Drawing edgeZonos in the front
%%
\draw[edgeZono,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edgeZono,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (2.66667, 2.35702, -0.81650);
\draw[edgeZono,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (2.66667, 0.94281, 1.63299);
\draw[edgeZono,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (1.33333, 3.29983, 0.81650);
\draw[edgeZono,postaction={decorate}] (0.00000, 2.82843, 1.63299) -- (0.00000, 1.41421, 2.44949);
\draw[edgeZono,postaction={decorate}] (1.33333, 0.47140, 2.44949) -- (0.00000, 1.41421, 2.44949);
\draw[edgeZono,postaction={decorate}] (1.33333, 3.29983, 0.81650) -- (0.00000, 2.82843, 1.63299);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edgeZono,postaction={decorate}] (1.33333, 0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, 0.81650) -- (1.33333, -0.94281, 1.63299);
\draw[edgeZono,postaction={decorate}] (2.66667, 2.35702, -0.81650) -- (2.66667, 0.94281, -1.63299);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, -1.63299) -- (2.66667, -0.47140, -0.81650);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, 0.81650) -- (2.66667, -0.47140, -0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (2.66667, 2.35702, 0.81650)     {};
\node[vertex] at (0.00000, 1.41421, 2.44949)     {};
\node[vertex] at (0.00000, 2.82843, 1.63299)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (2.66667, 2.35702, -0.81650)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
\node[vertex] at (1.33333, 0.47140, 2.44949)     {};
\node[vertex] at (2.66667, 0.94281, -1.63299)     {};
\node[vertex] at (2.66667, -0.47140, 0.81650)     {};
\node[vertex] at (1.33333, 3.29983, 0.81650)     {};
\node[vertex] at (2.66667, -0.47140, -0.81650)     {};
%%
%%
%% Drawing the facetAssos
%%
\fill[facetAsso] (2.66667, -1.88562, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (2.66667, -1.88562, 0.00000) -- cycle {};
\fill[facetAsso] (2.66667, -1.88562, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 1.41421, 2.44949) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facetAsso] (0.00000, 1.41421, 2.44949) -- (0.00000, 2.82843, 1.63299) -- (1.33333, 3.29983, 0.81650) -- (2.66667, 2.35702, 0.81650) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facetAsso] (2.66667, -1.88562, 1.63299) -- (2.66667, -0.47140, 2.44949) -- (2.66667, 2.35702, 0.81650) -- (2.66667, 2.35702, -2.44949) -- (2.66667, -1.88562, 0.00000) -- cycle {};
%%
%%
%% Drawing edgeAssos in the front
%%
\draw[edgeAsso,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate}] (2.66667, -1.88562, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate}] (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edgeAsso,postaction={decorate}] (2.66667, -1.88562, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edgeAsso,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (2.66667, 2.35702, -2.44949);
\draw[edgeAsso,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (2.66667, -0.47140, 2.44949);
\draw[edgeAsso,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (1.33333, 3.29983, 0.81650);
\draw[edgeAsso,postaction={decorate}] (0.00000, 2.82843, 1.63299) -- (0.00000, 1.41421, 2.44949);
\draw[edgeAsso,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (0.00000, 1.41421, 2.44949);
\draw[edgeAsso,postaction={decorate}] (2.66667, 2.35702, -2.44949) -- (2.66667, -1.88562, 0.00000);
\draw[edgeAsso,postaction={decorate}] (1.33333, 3.29983, 0.81650) -- (0.00000, 2.82843, 1.63299);
\draw[edgeAsso,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (2.66667, -1.88562, 1.63299);
\draw[edgeAsso,postaction={decorate}] (2.66667, -1.88562, 1.63299) -- (2.66667, -1.88562, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (2.66667, 2.35702, 0.81650)     {};
\node[vertex] at (0.00000, 1.41421, 2.44949)     {};
\node[vertex] at (2.66667, 2.35702, -2.44949)     {};
\node[vertex] at (0.00000, 2.82843, 1.63299)     {};
\node[vertex] at (2.66667, -0.47140, 2.44949)     {};
\node[vertex] at (1.33333, 3.29983, 0.81650)     {};
\node[vertex] at (2.66667, -1.88562, 0.00000)     {};
\node[vertex] at (2.66667, -1.88562, 1.63299)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotopeAssociahedron3Intro.tex <==
% sage: D3 = DiGraph([(0, 1), (0, 2), (1, 2), (1, 3), (2, 3)])
% sage: GP3 = GraphicalPolytopes(D3)
% sage: to_tikz(GP3.zonotope(essential=True), nb=True)
% sage: to_tikz(GP3.digraph_associahedron(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edgeZono/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	edgeAsso/.style={color=blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facetZono/.style={fill=red,fill opacity=0},
	facetAsso/.style={fill=blue,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edgeAsso_color = blue
%% facetAsso_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (2.66667, 2.35702, 0.81650) at (2.66667, 2.35702, 0.81650);
\coordinate (0.00000, 1.41421, 2.44949) at (0.00000, 1.41421, 2.44949);
\coordinate (0.00000, 2.82843, -1.63299) at (0.00000, 2.82843, -1.63299);
\coordinate (2.66667, 2.35702, -2.44949) at (2.66667, 2.35702, -2.44949);
\coordinate (0.00000, 2.82843, 1.63299) at (0.00000, 2.82843, 1.63299);
\coordinate (1.33333, 3.29983, -2.44949) at (1.33333, 3.29983, -2.44949);
\coordinate (2.66667, -0.47140, 2.44949) at (2.66667, -0.47140, 2.44949);
\coordinate (1.33333, 3.29983, 0.81650) at (1.33333, 3.29983, 0.81650);
\coordinate (2.66667, -1.88562, 0.00000) at (2.66667, -1.88562, 0.00000);
\coordinate (2.66667, -1.88562, 1.63299) at (2.66667, -1.88562, 1.63299);
%%
%%
%% Drawing edgeAssos in the back
%%
\draw[edgeAsso,postaction={decorate},back] (0.00000, 2.82843, -1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 2.82843, -1.63299);
\draw[edgeAsso,postaction={decorate},back] (1.33333, 3.29983, -2.44949) -- (0.00000, 2.82843, -1.63299);
\draw[edgeAsso,postaction={decorate},back] (2.66667, 2.35702, -2.44949) -- (1.33333, 3.29983, -2.44949);
\draw[edgeAsso,postaction={decorate},back] (1.33333, 3.29983, 0.81650) -- (1.33333, 3.29983, -2.44949);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 2.82843, -1.63299)     {};
\node[vertex] at (1.33333, 3.29983, -2.44949)     {};
%%
%%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (0.00000, 1.41421, -0.81650) at (0.00000, 1.41421, -0.81650);
\coordinate (2.66667, 2.35702, 0.81650) at (2.66667, 2.35702, 0.81650);
\coordinate (0.00000, 1.41421, 2.44949) at (0.00000, 1.41421, 2.44949);
\coordinate (0.00000, 2.82843, 0.00000) at (0.00000, 2.82843, 0.00000);
\coordinate (0.00000, 2.82843, 1.63299) at (0.00000, 2.82843, 1.63299);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (2.66667, 2.35702, -0.81650) at (2.66667, 2.35702, -0.81650);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
\coordinate (1.33333, 0.47140, 2.44949) at (1.33333, 0.47140, 2.44949);
\coordinate (1.33333, 1.88562, -1.63299) at (1.33333, 1.88562, -1.63299);
\coordinate (2.66667, 0.94281, -1.63299) at (2.66667, 0.94281, -1.63299);
\coordinate (2.66667, -0.47140, 0.81650) at (2.66667, -0.47140, 0.81650);
\coordinate (1.33333, 3.29983, -0.81650) at (1.33333, 3.29983, -0.81650);
\coordinate (1.33333, 3.29983, 0.81650) at (1.33333, 3.29983, 0.81650);
\coordinate (2.66667, -0.47140, -0.81650) at (2.66667, -0.47140, -0.81650);
%%
%%
%% Drawing edgeZonos in the back
%%
\draw[edgeZono,postaction={decorate},back] (0.00000, 1.41421, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, -0.81650);
\draw[edgeZono,postaction={decorate},back] (1.33333, 1.88562, -1.63299) -- (0.00000, 1.41421, -0.81650);
\draw[edgeZono,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 2.82843, 0.00000);
\draw[edgeZono,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edgeZono,postaction={decorate},back] (2.66667, 2.35702, -0.81650) -- (1.33333, 3.29983, -0.81650);
\draw[edgeZono,postaction={decorate},back] (2.66667, 0.94281, -1.63299) -- (1.33333, 1.88562, -1.63299);
\draw[edgeZono,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (1.33333, 1.88562, -1.63299);
\draw[edgeZono,postaction={decorate},back] (1.33333, 3.29983, 0.81650) -- (1.33333, 3.29983, -0.81650);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (1.33333, 1.88562, -1.63299)     {};
\node[vertex] at (1.33333, 3.29983, -0.81650)     {};
\node[vertex] at (0.00000, 1.41421, -0.81650)     {};
\node[vertex] at (0.00000, 2.82843, 0.00000)     {};
%%
%%
%% Drawing the facetZonos
%%
\fill[facetZono] (1.33333, 0.47140, 2.44949) -- (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299) -- (1.33333, -0.94281, 1.63299) -- cycle {};
\fill[facetZono] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facetZono] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000) -- (1.33333, -0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650) -- cycle {};
\fill[facetZono] (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650) -- (1.33333, -0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949) -- cycle {};
\fill[facetZono] (0.00000, 1.41421, 2.44949) -- (0.00000, 2.82843, 1.63299) -- (1.33333, 3.29983, 0.81650) -- (2.66667, 2.35702, 0.81650) -- (2.66667, 0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949) -- cycle {};
\fill[facetZono] (2.66667, -0.47140, -0.81650) -- (2.66667, 0.94281, -1.63299) -- (2.66667, 2.35702, -0.81650) -- (2.66667, 2.35702, 0.81650) -- (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650) -- cycle {};
%%
%%
%% Drawing edgeZonos in the front
%%
\draw[edgeZono,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edgeZono,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (2.66667, 2.35702, -0.81650);
\draw[edgeZono,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (2.66667, 0.94281, 1.63299);
\draw[edgeZono,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (1.33333, 3.29983, 0.81650);
\draw[edgeZono,postaction={decorate}] (0.00000, 2.82843, 1.63299) -- (0.00000, 1.41421, 2.44949);
\draw[edgeZono,postaction={decorate}] (1.33333, 0.47140, 2.44949) -- (0.00000, 1.41421, 2.44949);
\draw[edgeZono,postaction={decorate}] (1.33333, 3.29983, 0.81650) -- (0.00000, 2.82843, 1.63299);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edgeZono,postaction={decorate}] (1.33333, 0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, 0.81650) -- (1.33333, -0.94281, 1.63299);
\draw[edgeZono,postaction={decorate}] (2.66667, 2.35702, -0.81650) -- (2.66667, 0.94281, -1.63299);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (1.33333, 0.47140, 2.44949);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, -1.63299) -- (2.66667, -0.47140, -0.81650);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, 0.81650) -- (2.66667, -0.47140, -0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (2.66667, 2.35702, 0.81650)     {};
\node[vertex] at (0.00000, 1.41421, 2.44949)     {};
\node[vertex] at (0.00000, 2.82843, 1.63299)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (2.66667, 2.35702, -0.81650)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
\node[vertex] at (1.33333, 0.47140, 2.44949)     {};
\node[vertex] at (2.66667, 0.94281, -1.63299)     {};
\node[vertex] at (2.66667, -0.47140, 0.81650)     {};
\node[vertex] at (1.33333, 3.29983, 0.81650)     {};
\node[vertex] at (2.66667, -0.47140, -0.81650)     {};
%%
%%
%% Drawing the facetAssos
%%
\fill[facetAsso] (2.66667, -1.88562, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (2.66667, -1.88562, 0.00000) -- cycle {};
\fill[facetAsso] (2.66667, -1.88562, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 1.41421, 2.44949) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facetAsso] (0.00000, 1.41421, 2.44949) -- (0.00000, 2.82843, 1.63299) -- (1.33333, 3.29983, 0.81650) -- (2.66667, 2.35702, 0.81650) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facetAsso] (2.66667, -1.88562, 1.63299) -- (2.66667, -0.47140, 2.44949) -- (2.66667, 2.35702, 0.81650) -- (2.66667, 2.35702, -2.44949) -- (2.66667, -1.88562, 0.00000) -- cycle {};
%%
%%
%% Drawing edgeAssos in the front
%%
\draw[edgeAsso,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate}] (2.66667, -1.88562, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate}] (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edgeAsso,postaction={decorate}] (2.66667, -1.88562, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edgeAsso,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (2.66667, 2.35702, -2.44949);
\draw[edgeAsso,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (2.66667, -0.47140, 2.44949);
\draw[edgeAsso,postaction={decorate}] (2.66667, 2.35702, 0.81650) -- (1.33333, 3.29983, 0.81650);
\draw[edgeAsso,postaction={decorate}] (0.00000, 2.82843, 1.63299) -- (0.00000, 1.41421, 2.44949);
\draw[edgeAsso,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (0.00000, 1.41421, 2.44949);
\draw[edgeAsso,postaction={decorate}] (2.66667, 2.35702, -2.44949) -- (2.66667, -1.88562, 0.00000);
\draw[edgeAsso,postaction={decorate}] (1.33333, 3.29983, 0.81650) -- (0.00000, 2.82843, 1.63299);
\draw[edgeAsso,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (2.66667, -1.88562, 1.63299);
\draw[edgeAsso,postaction={decorate}] (2.66667, -1.88562, 1.63299) -- (2.66667, -1.88562, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (2.66667, 2.35702, 0.81650)     {};
\node[vertex] at (0.00000, 1.41421, 2.44949)     {};
\node[vertex] at (2.66667, 2.35702, -2.44949)     {};
\node[vertex] at (0.00000, 2.82843, 1.63299)     {};
\node[vertex] at (2.66667, -0.47140, 2.44949)     {};
\node[vertex] at (1.33333, 3.29983, 0.81650)     {};
\node[vertex] at (2.66667, -1.88562, 0.00000)     {};
\node[vertex] at (2.66667, -1.88562, 1.63299)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotopeAssociahedron4.tex <==
% sage: D4 = DiGraph([(0, 1), (0, 2), (0, 3), (1, 2), (1, 3)])
% sage: GP4 = GraphicalPolytopes(D4)
% sage: to_tikz(GP4.zonotope(essential=True), nb=True)
% sage: to_tikz(GP4.digraph_associahedron(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edgeZono/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {}}},
	edgeAsso/.style={color=blue, thick, decoration={markings, mark=at position 0.5 with {}}},
	facetZono/.style={fill=red,fill opacity=.2},
	facetAsso/.style={fill=blue,fill opacity=.2},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edgeAsso_color = blue
%% facetAsso_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 1.41421, -0.81650) at (0.00000, 1.41421, -0.81650);
\coordinate (0.00000, 1.41421, 0.81650) at (0.00000, 1.41421, 0.81650);
\coordinate (0.00000, 2.82843, 0.00000) at (0.00000, 2.82843, 0.00000);
\coordinate (4.00000, 2.82843, 0.00000) at (4.00000, 2.82843, 0.00000);
\coordinate (1.33333, 1.88562, -1.63299) at (1.33333, 1.88562, -1.63299);
\coordinate (4.00000, 0.00000, 1.63299) at (4.00000, 0.00000, 1.63299);
\coordinate (1.33333, 1.88562, 1.63299) at (1.33333, 1.88562, 1.63299);
\coordinate (1.33333, 3.29983, -0.81650) at (1.33333, 3.29983, -0.81650);
\coordinate (1.33333, 3.29983, 0.81650) at (1.33333, 3.29983, 0.81650);
\coordinate (4.00000, 0.00000, -1.63299) at (4.00000, 0.00000, -1.63299);
\coordinate (2.66667, 3.77124, 0.00000) at (2.66667, 3.77124, 0.00000);
\coordinate (4.00000, -2.82843, 0.00000) at (4.00000, -2.82843, 0.00000);
%%
%%
%% Drawing edgeAssos in the back
%%
\draw[edgeAsso,postaction={decorate},back] (0.00000, 1.41421, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, -0.81650);
\draw[edgeAsso,postaction={decorate},back] (1.33333, 1.88562, -1.63299) -- (0.00000, 1.41421, -0.81650);
\draw[edgeAsso,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, 0.81650);
\draw[edgeAsso,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edgeAsso,postaction={decorate},back] (1.33333, 3.29983, 0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edgeAsso,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (1.33333, 1.88562, -1.63299);
\draw[edgeAsso,postaction={decorate},back] (4.00000, 0.00000, -1.63299) -- (1.33333, 1.88562, -1.63299);
\draw[edgeAsso,postaction={decorate},back] (2.66667, 3.77124, 0.00000) -- (1.33333, 3.29983, -0.81650);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 2.82843, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, -0.81650)     {};
\node[vertex] at (1.33333, 1.88562, -1.63299)     {};
\node[vertex] at (1.33333, 3.29983, -0.81650)     {};
%%
%%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 1.41421, -0.81650) at (0.00000, 1.41421, -0.81650);
\coordinate (0.00000, 1.41421, 0.81650) at (0.00000, 1.41421, 0.81650);
\coordinate (0.00000, 2.82843, 0.00000) at (0.00000, 2.82843, 0.00000);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (4.00000, 2.82843, 0.00000) at (4.00000, 2.82843, 0.00000);
\coordinate (4.00000, 1.41421, 0.81650) at (4.00000, 1.41421, 0.81650);
\coordinate (1.33333, 1.88562, -1.63299) at (1.33333, 1.88562, -1.63299);
\coordinate (4.00000, 1.41421, -0.81650) at (4.00000, 1.41421, -0.81650);
\coordinate (1.33333, 1.88562, 1.63299) at (1.33333, 1.88562, 1.63299);
\coordinate (1.33333, 3.29983, -0.81650) at (1.33333, 3.29983, -0.81650);
\coordinate (1.33333, 3.29983, 0.81650) at (1.33333, 3.29983, 0.81650);
\coordinate (2.66667, -0.47140, -0.81650) at (2.66667, -0.47140, -0.81650);
\coordinate (2.66667, -0.47140, 0.81650) at (2.66667, -0.47140, 0.81650);
\coordinate (2.66667, 0.94281, -1.63299) at (2.66667, 0.94281, -1.63299);
\coordinate (4.00000, 0.00000, 0.00000) at (4.00000, 0.00000, 0.00000);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
\coordinate (2.66667, 3.77124, 0.00000) at (2.66667, 3.77124, 0.00000);
%%
%%
%% Drawing edgeZonos in the back
%%
\draw[edgeZono,postaction={decorate},back] (0.00000, 1.41421, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, -0.81650);
\draw[edgeZono,postaction={decorate},back] (1.33333, 1.88562, -1.63299) -- (0.00000, 1.41421, -0.81650);
\draw[edgeZono,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, 0.81650);
\draw[edgeZono,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edgeZono,postaction={decorate},back] (1.33333, 3.29983, 0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edgeZono,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (1.33333, 1.88562, -1.63299);
\draw[edgeZono,postaction={decorate},back] (2.66667, 0.94281, -1.63299) -- (1.33333, 1.88562, -1.63299);
\draw[edgeZono,postaction={decorate},back] (2.66667, 3.77124, 0.00000) -- (1.33333, 3.29983, -0.81650);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 2.82843, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, -0.81650)     {};
\node[vertex] at (1.33333, 1.88562, -1.63299)     {};
\node[vertex] at (1.33333, 3.29983, -0.81650)     {};
%%
%%
%% Drawing the facetZonos
%%
\fill[facetZono] (2.66667, -0.47140, 0.81650) -- (2.66667, 0.94281, 1.63299) -- (4.00000, 1.41421, 0.81650) -- (4.00000, 0.00000, 0.00000) -- cycle {};
\fill[facetZono] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, 0.81650) -- cycle {};
\fill[facetZono] (2.66667, 0.94281, 1.63299) -- (1.33333, 1.88562, 1.63299) -- (0.00000, 1.41421, 0.81650) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, 0.81650) -- cycle {};
\fill[facetZono] (2.66667, -0.47140, -0.81650) -- (4.00000, 0.00000, 0.00000) -- (4.00000, 1.41421, -0.81650) -- (2.66667, 0.94281, -1.63299) -- cycle {};
\fill[facetZono] (4.00000, 0.00000, 0.00000) -- (4.00000, 1.41421, 0.81650) -- (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, -0.81650) -- cycle {};
\fill[facetZono] (1.33333, 1.88562, 1.63299) -- (1.33333, 3.29983, 0.81650) -- (2.66667, 3.77124, 0.00000) -- (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, 0.81650) -- (2.66667, 0.94281, 1.63299) -- cycle {};
%%
%%
%% Drawing edgeZonos in the front
%%
\draw[edgeZono,postaction={decorate}] (0.00000, 1.41421, 0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (1.33333, 1.88562, 1.63299) -- (0.00000, 1.41421, 0.81650);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, 0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edgeZono,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, 0.81650);
\draw[edgeZono,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, -0.81650);
\draw[edgeZono,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (2.66667, 3.77124, 0.00000);
\draw[edgeZono,postaction={decorate}] (4.00000, 1.41421, 0.81650) -- (4.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (4.00000, 1.41421, 0.81650) -- (2.66667, 0.94281, 1.63299);
\draw[edgeZono,postaction={decorate}] (4.00000, 1.41421, -0.81650) -- (2.66667, 0.94281, -1.63299);
\draw[edgeZono,postaction={decorate}] (4.00000, 1.41421, -0.81650) -- (4.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (1.33333, 3.29983, 0.81650) -- (1.33333, 1.88562, 1.63299);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (1.33333, 1.88562, 1.63299);
\draw[edgeZono,postaction={decorate}] (2.66667, 3.77124, 0.00000) -- (1.33333, 3.29983, 0.81650);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, -1.63299) -- (2.66667, -0.47140, -0.81650);
\draw[edgeZono,postaction={decorate}] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650);
\draw[edgeZono,postaction={decorate}] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, 0.81650);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, 0.81650)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (4.00000, 2.82843, 0.00000)     {};
\node[vertex] at (4.00000, 1.41421, 0.81650)     {};
\node[vertex] at (4.00000, 1.41421, -0.81650)     {};
\node[vertex] at (1.33333, 1.88562, 1.63299)     {};
\node[vertex] at (1.33333, 3.29983, 0.81650)     {};
\node[vertex] at (2.66667, -0.47140, -0.81650)     {};
\node[vertex] at (2.66667, -0.47140, 0.81650)     {};
\node[vertex] at (2.66667, 0.94281, -1.63299)     {};
\node[vertex] at (4.00000, 0.00000, 0.00000)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
\node[vertex] at (2.66667, 3.77124, 0.00000)     {};
%%
%%
%% Drawing the facetAssos
%%
\fill[facetAsso] (4.00000, 0.00000, 1.63299) -- (4.00000, -2.82843, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (0.00000, 1.41421, 0.81650) -- (1.33333, 1.88562, 1.63299) -- cycle {};
\fill[facetAsso] (4.00000, -2.82843, 0.00000) -- (4.00000, 0.00000, 1.63299) -- (4.00000, 2.82843, 0.00000) -- (4.00000, 0.00000, -1.63299) -- cycle {};
\fill[facetAsso] (2.66667, 3.77124, 0.00000) -- (4.00000, 2.82843, 0.00000) -- (4.00000, 0.00000, 1.63299) -- (1.33333, 1.88562, 1.63299) -- (1.33333, 3.29983, 0.81650) -- cycle {};
%%
%%
%% Drawing edgeAssos in the front
%%
\draw[edgeAsso,postaction={decorate}] (0.00000, 1.41421, 0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate}] (4.00000, -2.82843, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate}] (1.33333, 1.88562, 1.63299) -- (0.00000, 1.41421, 0.81650);
\draw[edgeAsso,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (4.00000, 0.00000, 1.63299);
\draw[edgeAsso,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (4.00000, 0.00000, -1.63299);
\draw[edgeAsso,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (2.66667, 3.77124, 0.00000);
\draw[edgeAsso,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (1.33333, 1.88562, 1.63299);
\draw[edgeAsso,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (4.00000, -2.82843, 0.00000);
\draw[edgeAsso,postaction={decorate}] (1.33333, 3.29983, 0.81650) -- (1.33333, 1.88562, 1.63299);
\draw[edgeAsso,postaction={decorate}] (2.66667, 3.77124, 0.00000) -- (1.33333, 3.29983, 0.81650);
\draw[edgeAsso,postaction={decorate}] (4.00000, 0.00000, -1.63299) -- (4.00000, -2.82843, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, 0.81650)     {};
\node[vertex] at (4.00000, 2.82843, 0.00000)     {};
\node[vertex] at (4.00000, 0.00000, 1.63299)     {};
\node[vertex] at (1.33333, 1.88562, 1.63299)     {};
\node[vertex] at (1.33333, 3.29983, 0.81650)     {};
\node[vertex] at (4.00000, 0.00000, -1.63299)     {};
\node[vertex] at (2.66667, 3.77124, 0.00000)     {};
\node[vertex] at (4.00000, -2.82843, 0.00000)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotopeAssociahedron4Intro.tex <==
% sage: D4 = DiGraph([(0, 1), (0, 2), (0, 3), (1, 2), (1, 3)])
% sage: GP4 = GraphicalPolytopes(D4)
% sage: to_tikz(GP4.zonotope(essential=True), nb=True)
% sage: to_tikz(GP4.digraph_associahedron(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edgeZono/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	edgeAsso/.style={color=blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facetZono/.style={fill=red,fill opacity=.2},
	facetAsso/.style={fill=blue,fill opacity=.2},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edgeAsso_color = blue
%% facetAsso_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 1.41421, -0.81650) at (0.00000, 1.41421, -0.81650);
\coordinate (0.00000, 1.41421, 0.81650) at (0.00000, 1.41421, 0.81650);
\coordinate (0.00000, 2.82843, 0.00000) at (0.00000, 2.82843, 0.00000);
\coordinate (4.00000, 2.82843, 0.00000) at (4.00000, 2.82843, 0.00000);
\coordinate (1.33333, 1.88562, -1.63299) at (1.33333, 1.88562, -1.63299);
\coordinate (4.00000, 0.00000, 1.63299) at (4.00000, 0.00000, 1.63299);
\coordinate (1.33333, 1.88562, 1.63299) at (1.33333, 1.88562, 1.63299);
\coordinate (1.33333, 3.29983, -0.81650) at (1.33333, 3.29983, -0.81650);
\coordinate (1.33333, 3.29983, 0.81650) at (1.33333, 3.29983, 0.81650);
\coordinate (4.00000, 0.00000, -1.63299) at (4.00000, 0.00000, -1.63299);
\coordinate (2.66667, 3.77124, 0.00000) at (2.66667, 3.77124, 0.00000);
\coordinate (4.00000, -2.82843, 0.00000) at (4.00000, -2.82843, 0.00000);
%%
%%
%% Drawing edgeAssos in the back
%%
\draw[edgeAsso,postaction={decorate},back] (0.00000, 1.41421, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, -0.81650);
\draw[edgeAsso,postaction={decorate},back] (1.33333, 1.88562, -1.63299) -- (0.00000, 1.41421, -0.81650);
\draw[edgeAsso,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, 0.81650);
\draw[edgeAsso,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edgeAsso,postaction={decorate},back] (1.33333, 3.29983, 0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edgeAsso,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (1.33333, 1.88562, -1.63299);
\draw[edgeAsso,postaction={decorate},back] (4.00000, 0.00000, -1.63299) -- (1.33333, 1.88562, -1.63299);
\draw[edgeAsso,postaction={decorate},back] (2.66667, 3.77124, 0.00000) -- (1.33333, 3.29983, -0.81650);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 2.82843, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, -0.81650)     {};
\node[vertex] at (1.33333, 1.88562, -1.63299)     {};
\node[vertex] at (1.33333, 3.29983, -0.81650)     {};
%%
%%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 1.41421, -0.81650) at (0.00000, 1.41421, -0.81650);
\coordinate (0.00000, 1.41421, 0.81650) at (0.00000, 1.41421, 0.81650);
\coordinate (0.00000, 2.82843, 0.00000) at (0.00000, 2.82843, 0.00000);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (4.00000, 2.82843, 0.00000) at (4.00000, 2.82843, 0.00000);
\coordinate (4.00000, 1.41421, 0.81650) at (4.00000, 1.41421, 0.81650);
\coordinate (1.33333, 1.88562, -1.63299) at (1.33333, 1.88562, -1.63299);
\coordinate (4.00000, 1.41421, -0.81650) at (4.00000, 1.41421, -0.81650);
\coordinate (1.33333, 1.88562, 1.63299) at (1.33333, 1.88562, 1.63299);
\coordinate (1.33333, 3.29983, -0.81650) at (1.33333, 3.29983, -0.81650);
\coordinate (1.33333, 3.29983, 0.81650) at (1.33333, 3.29983, 0.81650);
\coordinate (2.66667, -0.47140, -0.81650) at (2.66667, -0.47140, -0.81650);
\coordinate (2.66667, -0.47140, 0.81650) at (2.66667, -0.47140, 0.81650);
\coordinate (2.66667, 0.94281, -1.63299) at (2.66667, 0.94281, -1.63299);
\coordinate (4.00000, 0.00000, 0.00000) at (4.00000, 0.00000, 0.00000);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
\coordinate (2.66667, 3.77124, 0.00000) at (2.66667, 3.77124, 0.00000);
%%
%%
%% Drawing edgeZonos in the back
%%
\draw[edgeZono,postaction={decorate},back] (0.00000, 1.41421, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, -0.81650);
\draw[edgeZono,postaction={decorate},back] (1.33333, 1.88562, -1.63299) -- (0.00000, 1.41421, -0.81650);
\draw[edgeZono,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, 0.81650);
\draw[edgeZono,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edgeZono,postaction={decorate},back] (1.33333, 3.29983, 0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edgeZono,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (1.33333, 1.88562, -1.63299);
\draw[edgeZono,postaction={decorate},back] (2.66667, 0.94281, -1.63299) -- (1.33333, 1.88562, -1.63299);
\draw[edgeZono,postaction={decorate},back] (2.66667, 3.77124, 0.00000) -- (1.33333, 3.29983, -0.81650);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 2.82843, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, -0.81650)     {};
\node[vertex] at (1.33333, 1.88562, -1.63299)     {};
\node[vertex] at (1.33333, 3.29983, -0.81650)     {};
%%
%%
%% Drawing the facetZonos
%%
\fill[facetZono] (2.66667, -0.47140, 0.81650) -- (2.66667, 0.94281, 1.63299) -- (4.00000, 1.41421, 0.81650) -- (4.00000, 0.00000, 0.00000) -- cycle {};
\fill[facetZono] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, 0.81650) -- cycle {};
\fill[facetZono] (2.66667, 0.94281, 1.63299) -- (1.33333, 1.88562, 1.63299) -- (0.00000, 1.41421, 0.81650) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, 0.81650) -- cycle {};
\fill[facetZono] (2.66667, -0.47140, -0.81650) -- (4.00000, 0.00000, 0.00000) -- (4.00000, 1.41421, -0.81650) -- (2.66667, 0.94281, -1.63299) -- cycle {};
\fill[facetZono] (4.00000, 0.00000, 0.00000) -- (4.00000, 1.41421, 0.81650) -- (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, -0.81650) -- cycle {};
\fill[facetZono] (1.33333, 1.88562, 1.63299) -- (1.33333, 3.29983, 0.81650) -- (2.66667, 3.77124, 0.00000) -- (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, 0.81650) -- (2.66667, 0.94281, 1.63299) -- cycle {};
%%
%%
%% Drawing edgeZonos in the front
%%
\draw[edgeZono,postaction={decorate}] (0.00000, 1.41421, 0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (1.33333, 1.88562, 1.63299) -- (0.00000, 1.41421, 0.81650);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, 0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edgeZono,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, 0.81650);
\draw[edgeZono,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, -0.81650);
\draw[edgeZono,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (2.66667, 3.77124, 0.00000);
\draw[edgeZono,postaction={decorate}] (4.00000, 1.41421, 0.81650) -- (4.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (4.00000, 1.41421, 0.81650) -- (2.66667, 0.94281, 1.63299);
\draw[edgeZono,postaction={decorate}] (4.00000, 1.41421, -0.81650) -- (2.66667, 0.94281, -1.63299);
\draw[edgeZono,postaction={decorate}] (4.00000, 1.41421, -0.81650) -- (4.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (1.33333, 3.29983, 0.81650) -- (1.33333, 1.88562, 1.63299);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (1.33333, 1.88562, 1.63299);
\draw[edgeZono,postaction={decorate}] (2.66667, 3.77124, 0.00000) -- (1.33333, 3.29983, 0.81650);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, -1.63299) -- (2.66667, -0.47140, -0.81650);
\draw[edgeZono,postaction={decorate}] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650);
\draw[edgeZono,postaction={decorate}] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, 0.81650);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, 0.81650)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (4.00000, 2.82843, 0.00000)     {};
\node[vertex] at (4.00000, 1.41421, 0.81650)     {};
\node[vertex] at (4.00000, 1.41421, -0.81650)     {};
\node[vertex] at (1.33333, 1.88562, 1.63299)     {};
\node[vertex] at (1.33333, 3.29983, 0.81650)     {};
\node[vertex] at (2.66667, -0.47140, -0.81650)     {};
\node[vertex] at (2.66667, -0.47140, 0.81650)     {};
\node[vertex] at (2.66667, 0.94281, -1.63299)     {};
\node[vertex] at (4.00000, 0.00000, 0.00000)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
\node[vertex] at (2.66667, 3.77124, 0.00000)     {};
%%
%%
%% Drawing the facetAssos
%%
\fill[facetAsso] (4.00000, 0.00000, 1.63299) -- (4.00000, -2.82843, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (0.00000, 1.41421, 0.81650) -- (1.33333, 1.88562, 1.63299) -- cycle {};
\fill[facetAsso] (4.00000, -2.82843, 0.00000) -- (4.00000, 0.00000, 1.63299) -- (4.00000, 2.82843, 0.00000) -- (4.00000, 0.00000, -1.63299) -- cycle {};
\fill[facetAsso] (2.66667, 3.77124, 0.00000) -- (4.00000, 2.82843, 0.00000) -- (4.00000, 0.00000, 1.63299) -- (1.33333, 1.88562, 1.63299) -- (1.33333, 3.29983, 0.81650) -- cycle {};
%%
%%
%% Drawing edgeAssos in the front
%%
\draw[edgeAsso,postaction={decorate}] (0.00000, 1.41421, 0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate}] (4.00000, -2.82843, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate}] (1.33333, 1.88562, 1.63299) -- (0.00000, 1.41421, 0.81650);
\draw[edgeAsso,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (4.00000, 0.00000, 1.63299);
\draw[edgeAsso,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (4.00000, 0.00000, -1.63299);
\draw[edgeAsso,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (2.66667, 3.77124, 0.00000);
\draw[edgeAsso,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (1.33333, 1.88562, 1.63299);
\draw[edgeAsso,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (4.00000, -2.82843, 0.00000);
\draw[edgeAsso,postaction={decorate}] (1.33333, 3.29983, 0.81650) -- (1.33333, 1.88562, 1.63299);
\draw[edgeAsso,postaction={decorate}] (2.66667, 3.77124, 0.00000) -- (1.33333, 3.29983, 0.81650);
\draw[edgeAsso,postaction={decorate}] (4.00000, 0.00000, -1.63299) -- (4.00000, -2.82843, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, 0.81650)     {};
\node[vertex] at (4.00000, 2.82843, 0.00000)     {};
\node[vertex] at (4.00000, 0.00000, 1.63299)     {};
\node[vertex] at (1.33333, 1.88562, 1.63299)     {};
\node[vertex] at (1.33333, 3.29983, 0.81650)     {};
\node[vertex] at (4.00000, 0.00000, -1.63299)     {};
\node[vertex] at (2.66667, 3.77124, 0.00000)     {};
\node[vertex] at (4.00000, -2.82843, 0.00000)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotopeAssociahedron7.tex <==
% sage: D7 = DiGraph(graphs.CompleteGraph(4).edgeZonos(labels=False))
% sage: GP7 = GraphicalPolytopes(D7)
% sage: to_tikz(GP7.zonotope(essential=True), nb=True)
% sage: to_tikz(GP7.zonotope(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edgeZono/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {}}},
	edgeAsso/.style={color=blue, thick, decoration={markings, mark=at position 0.5 with {}}},
	facetZono/.style={fill=red,fill opacity=.2},
	facetAsso/.style={fill=blue,fill opacity=.2},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edgeZono_color = blue
%% facetZono_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (4.00000, 2.82843, 1.63299) at (4.00000, 2.82843, 1.63299);
\coordinate (0.00000, 1.41421, 2.44949) at (0.00000, 1.41421, 2.44949);
\coordinate (0.00000, 2.82843, -1.63299) at (0.00000, 2.82843, -1.63299);
\coordinate (4.00000, 2.82843, -3.26599) at (4.00000, 2.82843, -3.26599);
\coordinate (0.00000, 2.82843, 1.63299) at (0.00000, 2.82843, 1.63299);
\coordinate (4.00000, 0.00000, 3.26599) at (4.00000, 0.00000, 3.26599);
\coordinate (1.33333, 1.88562, 3.26599) at (1.33333, 1.88562, 3.26599);
\coordinate (4.00000, -2.82843, 1.63299) at (4.00000, -2.82843, 1.63299);
\coordinate (1.33333, 3.29983, 2.44949) at (1.33333, 3.29983, 2.44949);
\coordinate (2.66667, 3.77124, -3.26599) at (2.66667, 3.77124, -3.26599);
\coordinate (4.00000, -2.82843, 0.00000) at (4.00000, -2.82843, 0.00000);
\coordinate (2.66667, 3.77124, 1.63299) at (2.66667, 3.77124, 1.63299);
%%
%%
%% Drawing edgeAssos in the back
%%
\draw[edgeAsso,postaction={decorate},back] (0.00000, 2.82843, -1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 1.41421, 2.44949);
\draw[edgeAsso,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 2.82843, -1.63299);
\draw[edgeAsso,postaction={decorate},back] (2.66667, 3.77124, -3.26599) -- (0.00000, 2.82843, -1.63299);
\draw[edgeAsso,postaction={decorate},back] (4.00000, 2.82843, -3.26599) -- (2.66667, 3.77124, -3.26599);
\draw[edgeAsso,postaction={decorate},back] (1.33333, 3.29983, 2.44949) -- (0.00000, 2.82843, 1.63299);
\draw[edgeAsso,postaction={decorate},back] (2.66667, 3.77124, 1.63299) -- (2.66667, 3.77124, -3.26599);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 2.82843, -1.63299)     {};
\node[vertex] at (2.66667, 3.77124, -3.26599)     {};
\node[vertex] at (0.00000, 2.82843, 1.63299)     {};
%%
%%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (0.00000, 1.41421, -0.81650) at (0.00000, 1.41421, -0.81650);
\coordinate (4.00000, 2.82843, 1.63299) at (4.00000, 2.82843, 1.63299);
\coordinate (0.00000, 1.41421, 2.44949) at (0.00000, 1.41421, 2.44949);
\coordinate (0.00000, 2.82843, 0.00000) at (0.00000, 2.82843, 0.00000);
\coordinate (0.00000, 2.82843, 1.63299) at (0.00000, 2.82843, 1.63299);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (4.00000, 2.82843, 0.00000) at (4.00000, 2.82843, 0.00000);
\coordinate (4.00000, 1.41421, 2.44949) at (4.00000, 1.41421, 2.44949);
\coordinate (4.00000, 1.41421, -0.81650) at (4.00000, 1.41421, -0.81650);
\coordinate (1.33333, 1.88562, -1.63299) at (1.33333, 1.88562, -1.63299);
\coordinate (4.00000, 0.00000, 1.63299) at (4.00000, 0.00000, 1.63299);
\coordinate (4.00000, 0.00000, 0.00000) at (4.00000, 0.00000, 0.00000);
\coordinate (1.33333, 1.88562, 3.26599) at (1.33333, 1.88562, 3.26599);
\coordinate (1.33333, 3.29983, -0.81650) at (1.33333, 3.29983, -0.81650);
\coordinate (2.66667, 3.77124, 1.63299) at (2.66667, 3.77124, 1.63299);
\coordinate (1.33333, 3.29983, 2.44949) at (1.33333, 3.29983, 2.44949);
\coordinate (2.66667, -0.47140, -0.81650) at (2.66667, -0.47140, -0.81650);
\coordinate (2.66667, 3.77124, 0.00000) at (2.66667, 3.77124, 0.00000);
\coordinate (2.66667, -0.47140, 2.44949) at (2.66667, -0.47140, 2.44949);
\coordinate (2.66667, 0.94281, -1.63299) at (2.66667, 0.94281, -1.63299);
\coordinate (2.66667, 0.94281, 3.26599) at (2.66667, 0.94281, 3.26599);
%%
%%
%% Drawing edgeZonos in the back
%%
\draw[edgeZono,postaction={decorate},back] (0.00000, 1.41421, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, -0.81650);
\draw[edgeZono,postaction={decorate},back] (1.33333, 1.88562, -1.63299) -- (0.00000, 1.41421, -0.81650);
\draw[edgeZono,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 1.41421, 2.44949);
\draw[edgeZono,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 2.82843, 0.00000);
\draw[edgeZono,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edgeZono,postaction={decorate},back] (1.33333, 3.29983, 2.44949) -- (0.00000, 2.82843, 1.63299);
\draw[edgeZono,postaction={decorate},back] (4.00000, 2.82843, 0.00000) -- (2.66667, 3.77124, 0.00000);
\draw[edgeZono,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (1.33333, 1.88562, -1.63299);
\draw[edgeZono,postaction={decorate},back] (2.66667, 0.94281, -1.63299) -- (1.33333, 1.88562, -1.63299);
\draw[edgeZono,postaction={decorate},back] (2.66667, 3.77124, 0.00000) -- (1.33333, 3.29983, -0.81650);
\draw[edgeZono,postaction={decorate},back] (2.66667, 3.77124, 1.63299) -- (2.66667, 3.77124, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (1.33333, 1.88562, -1.63299)     {};
\node[vertex] at (1.33333, 3.29983, -0.81650)     {};
\node[vertex] at (2.66667, 3.77124, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, -0.81650)     {};
\node[vertex] at (0.00000, 2.82843, 0.00000)     {};
\node[vertex] at (0.00000, 2.82843, 1.63299)     {};
%%
%%
%% Drawing the facetZonos
%%
\fill[facetZono] (2.66667, 0.94281, -1.63299) -- (4.00000, 1.41421, -0.81650) -- (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650) -- cycle {};
\fill[facetZono] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facetZono] (2.66667, 0.94281, 3.26599) -- (1.33333, 1.88562, 3.26599) -- (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299) -- (1.33333, -0.94281, 1.63299) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facetZono] (4.00000, 0.00000, 0.00000) -- (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, -0.81650) -- cycle {};
\fill[facetZono] (2.66667, 0.94281, 3.26599) -- (4.00000, 1.41421, 2.44949) -- (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facetZono] (1.33333, 1.88562, 3.26599) -- (2.66667, 0.94281, 3.26599) -- (4.00000, 1.41421, 2.44949) -- (4.00000, 2.82843, 1.63299) -- (2.66667, 3.77124, 1.63299) -- (1.33333, 3.29983, 2.44949) -- cycle {};
\fill[facetZono] (4.00000, 0.00000, 0.00000) -- (4.00000, 1.41421, -0.81650) -- (4.00000, 2.82843, 0.00000) -- (4.00000, 2.82843, 1.63299) -- (4.00000, 1.41421, 2.44949) -- (4.00000, 0.00000, 1.63299) -- cycle {};
%%
%%
%% Drawing edgeZonos in the front
%%
\draw[edgeZono,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edgeZono,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (4.00000, 2.82843, 0.00000);
\draw[edgeZono,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (4.00000, 1.41421, 2.44949);
\draw[edgeZono,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (2.66667, 3.77124, 1.63299);
\draw[edgeZono,postaction={decorate}] (1.33333, 1.88562, 3.26599) -- (0.00000, 1.41421, 2.44949);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299);
\draw[edgeZono,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, -0.81650);
\draw[edgeZono,postaction={decorate}] (4.00000, 1.41421, 2.44949) -- (4.00000, 0.00000, 1.63299);
\draw[edgeZono,postaction={decorate}] (4.00000, 1.41421, 2.44949) -- (2.66667, 0.94281, 3.26599);
\draw[edgeZono,postaction={decorate}] (4.00000, 1.41421, -0.81650) -- (4.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (4.00000, 1.41421, -0.81650) -- (2.66667, 0.94281, -1.63299);
\draw[edgeZono,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (4.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949);
\draw[edgeZono,postaction={decorate}] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650);
\draw[edgeZono,postaction={decorate}] (1.33333, 3.29983, 2.44949) -- (1.33333, 1.88562, 3.26599);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, 3.26599) -- (1.33333, 1.88562, 3.26599);
\draw[edgeZono,postaction={decorate}] (2.66667, 3.77124, 1.63299) -- (1.33333, 3.29983, 2.44949);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, -1.63299) -- (2.66667, -0.47140, -0.81650);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, 3.26599) -- (2.66667, -0.47140, 2.44949);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (4.00000, 2.82843, 1.63299)     {};
\node[vertex] at (0.00000, 1.41421, 2.44949)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (4.00000, 2.82843, 0.00000)     {};
\node[vertex] at (4.00000, 1.41421, 2.44949)     {};
\node[vertex] at (4.00000, 1.41421, -0.81650)     {};
\node[vertex] at (4.00000, 0.00000, 1.63299)     {};
\node[vertex] at (4.00000, 0.00000, 0.00000)     {};
\node[vertex] at (1.33333, 1.88562, 3.26599)     {};
\node[vertex] at (2.66667, 3.77124, 1.63299)     {};
\node[vertex] at (1.33333, 3.29983, 2.44949)     {};
\node[vertex] at (2.66667, -0.47140, -0.81650)     {};
\node[vertex] at (2.66667, -0.47140, 2.44949)     {};
\node[vertex] at (2.66667, 0.94281, -1.63299)     {};
\node[vertex] at (2.66667, 0.94281, 3.26599)     {};
%%
%%
%% Drawing the facetAssos
%%
\fill[facetAsso] (4.00000, -2.82843, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.63299) -- (4.00000, -2.82843, 1.63299) -- cycle {};
\fill[facetAsso] (4.00000, 0.00000, 3.26599) -- (4.00000, -2.82843, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 1.41421, 2.44949) -- (1.33333, 1.88562, 3.26599) -- cycle {};
\fill[facetAsso] (2.66667, 3.77124, 1.63299) -- (4.00000, 2.82843, 1.63299) -- (4.00000, 0.00000, 3.26599) -- (1.33333, 1.88562, 3.26599) -- (1.33333, 3.29983, 2.44949) -- cycle {};
\fill[facetAsso] (4.00000, -2.82843, 0.00000) -- (4.00000, 2.82843, -3.26599) -- (4.00000, 2.82843, 1.63299) -- (4.00000, 0.00000, 3.26599) -- (4.00000, -2.82843, 1.63299) -- cycle {};
%%
%%
%% Drawing edgeAssos in the front
%%
\draw[edgeAsso,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate}] (4.00000, -2.82843, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate}] (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edgeAsso,postaction={decorate}] (4.00000, -2.82843, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edgeAsso,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (4.00000, 2.82843, -3.26599);
\draw[edgeAsso,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (4.00000, 0.00000, 3.26599);
\draw[edgeAsso,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (2.66667, 3.77124, 1.63299);
\draw[edgeAsso,postaction={decorate}] (1.33333, 1.88562, 3.26599) -- (0.00000, 1.41421, 2.44949);
\draw[edgeAsso,postaction={decorate}] (4.00000, 2.82843, -3.26599) -- (4.00000, -2.82843, 0.00000);
\draw[edgeAsso,postaction={decorate}] (4.00000, 0.00000, 3.26599) -- (1.33333, 1.88562, 3.26599);
\draw[edgeAsso,postaction={decorate}] (4.00000, 0.00000, 3.26599) -- (4.00000, -2.82843, 1.63299);
\draw[edgeAsso,postaction={decorate}] (1.33333, 3.29983, 2.44949) -- (1.33333, 1.88562, 3.26599);
\draw[edgeAsso,postaction={decorate}] (4.00000, -2.82843, 1.63299) -- (4.00000, -2.82843, 0.00000);
\draw[edgeAsso,postaction={decorate}] (2.66667, 3.77124, 1.63299) -- (1.33333, 3.29983, 2.44949);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (4.00000, 2.82843, 1.63299)     {};
\node[vertex] at (0.00000, 1.41421, 2.44949)     {};
\node[vertex] at (4.00000, 2.82843, -3.26599)     {};
\node[vertex] at (4.00000, 0.00000, 3.26599)     {};
\node[vertex] at (1.33333, 1.88562, 3.26599)     {};
\node[vertex] at (4.00000, -2.82843, 1.63299)     {};
\node[vertex] at (1.33333, 3.29983, 2.44949)     {};
\node[vertex] at (4.00000, -2.82843, 0.00000)     {};
\node[vertex] at (2.66667, 3.77124, 1.63299)     {};
%%
%%
\end{tikzpicture}

==> figures/zonotopeAssociahedron7Intro.tex <==
% sage: D7 = DiGraph(graphs.CompleteGraph(4).edgeZonos(labels=False))
% sage: GP7 = GraphicalPolytopes(D7)
% sage: to_tikz(GP7.zonotope(essential=True), nb=True)
% sage: to_tikz(GP7.zonotope(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edgeZono/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	edgeAsso/.style={color=blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facetZono/.style={fill=red,fill opacity=.2},
	facetAsso/.style={fill=blue,fill opacity=.2},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edgeZono_color = blue
%% facetZono_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (4.00000, 2.82843, 1.63299) at (4.00000, 2.82843, 1.63299);
\coordinate (0.00000, 1.41421, 2.44949) at (0.00000, 1.41421, 2.44949);
\coordinate (0.00000, 2.82843, -1.63299) at (0.00000, 2.82843, -1.63299);
\coordinate (4.00000, 2.82843, -3.26599) at (4.00000, 2.82843, -3.26599);
\coordinate (0.00000, 2.82843, 1.63299) at (0.00000, 2.82843, 1.63299);
\coordinate (4.00000, 0.00000, 3.26599) at (4.00000, 0.00000, 3.26599);
\coordinate (1.33333, 1.88562, 3.26599) at (1.33333, 1.88562, 3.26599);
\coordinate (4.00000, -2.82843, 1.63299) at (4.00000, -2.82843, 1.63299);
\coordinate (1.33333, 3.29983, 2.44949) at (1.33333, 3.29983, 2.44949);
\coordinate (2.66667, 3.77124, -3.26599) at (2.66667, 3.77124, -3.26599);
\coordinate (4.00000, -2.82843, 0.00000) at (4.00000, -2.82843, 0.00000);
\coordinate (2.66667, 3.77124, 1.63299) at (2.66667, 3.77124, 1.63299);
%%
%%
%% Drawing edgeAssos in the back
%%
\draw[edgeAsso,postaction={decorate},back] (0.00000, 2.82843, -1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 1.41421, 2.44949);
\draw[edgeAsso,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 2.82843, -1.63299);
\draw[edgeAsso,postaction={decorate},back] (2.66667, 3.77124, -3.26599) -- (0.00000, 2.82843, -1.63299);
\draw[edgeAsso,postaction={decorate},back] (4.00000, 2.82843, -3.26599) -- (2.66667, 3.77124, -3.26599);
\draw[edgeAsso,postaction={decorate},back] (1.33333, 3.29983, 2.44949) -- (0.00000, 2.82843, 1.63299);
\draw[edgeAsso,postaction={decorate},back] (2.66667, 3.77124, 1.63299) -- (2.66667, 3.77124, -3.26599);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 2.82843, -1.63299)     {};
\node[vertex] at (2.66667, 3.77124, -3.26599)     {};
\node[vertex] at (0.00000, 2.82843, 1.63299)     {};
%%
%%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (0.00000, 1.41421, -0.81650) at (0.00000, 1.41421, -0.81650);
\coordinate (4.00000, 2.82843, 1.63299) at (4.00000, 2.82843, 1.63299);
\coordinate (0.00000, 1.41421, 2.44949) at (0.00000, 1.41421, 2.44949);
\coordinate (0.00000, 2.82843, 0.00000) at (0.00000, 2.82843, 0.00000);
\coordinate (0.00000, 2.82843, 1.63299) at (0.00000, 2.82843, 1.63299);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (4.00000, 2.82843, 0.00000) at (4.00000, 2.82843, 0.00000);
\coordinate (4.00000, 1.41421, 2.44949) at (4.00000, 1.41421, 2.44949);
\coordinate (4.00000, 1.41421, -0.81650) at (4.00000, 1.41421, -0.81650);
\coordinate (1.33333, 1.88562, -1.63299) at (1.33333, 1.88562, -1.63299);
\coordinate (4.00000, 0.00000, 1.63299) at (4.00000, 0.00000, 1.63299);
\coordinate (4.00000, 0.00000, 0.00000) at (4.00000, 0.00000, 0.00000);
\coordinate (1.33333, 1.88562, 3.26599) at (1.33333, 1.88562, 3.26599);
\coordinate (1.33333, 3.29983, -0.81650) at (1.33333, 3.29983, -0.81650);
\coordinate (2.66667, 3.77124, 1.63299) at (2.66667, 3.77124, 1.63299);
\coordinate (1.33333, 3.29983, 2.44949) at (1.33333, 3.29983, 2.44949);
\coordinate (2.66667, -0.47140, -0.81650) at (2.66667, -0.47140, -0.81650);
\coordinate (2.66667, 3.77124, 0.00000) at (2.66667, 3.77124, 0.00000);
\coordinate (2.66667, -0.47140, 2.44949) at (2.66667, -0.47140, 2.44949);
\coordinate (2.66667, 0.94281, -1.63299) at (2.66667, 0.94281, -1.63299);
\coordinate (2.66667, 0.94281, 3.26599) at (2.66667, 0.94281, 3.26599);
%%
%%
%% Drawing edgeZonos in the back
%%
\draw[edgeZono,postaction={decorate},back] (0.00000, 1.41421, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate},back] (0.00000, 2.82843, 0.00000) -- (0.00000, 1.41421, -0.81650);
\draw[edgeZono,postaction={decorate},back] (1.33333, 1.88562, -1.63299) -- (0.00000, 1.41421, -0.81650);
\draw[edgeZono,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 1.41421, 2.44949);
\draw[edgeZono,postaction={decorate},back] (0.00000, 2.82843, 1.63299) -- (0.00000, 2.82843, 0.00000);
\draw[edgeZono,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (0.00000, 2.82843, 0.00000);
\draw[edgeZono,postaction={decorate},back] (1.33333, 3.29983, 2.44949) -- (0.00000, 2.82843, 1.63299);
\draw[edgeZono,postaction={decorate},back] (4.00000, 2.82843, 0.00000) -- (2.66667, 3.77124, 0.00000);
\draw[edgeZono,postaction={decorate},back] (1.33333, 3.29983, -0.81650) -- (1.33333, 1.88562, -1.63299);
\draw[edgeZono,postaction={decorate},back] (2.66667, 0.94281, -1.63299) -- (1.33333, 1.88562, -1.63299);
\draw[edgeZono,postaction={decorate},back] (2.66667, 3.77124, 0.00000) -- (1.33333, 3.29983, -0.81650);
\draw[edgeZono,postaction={decorate},back] (2.66667, 3.77124, 1.63299) -- (2.66667, 3.77124, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (1.33333, 1.88562, -1.63299)     {};
\node[vertex] at (1.33333, 3.29983, -0.81650)     {};
\node[vertex] at (2.66667, 3.77124, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, -0.81650)     {};
\node[vertex] at (0.00000, 2.82843, 0.00000)     {};
\node[vertex] at (0.00000, 2.82843, 1.63299)     {};
%%
%%
%% Drawing the facetZonos
%%
\fill[facetZono] (2.66667, 0.94281, -1.63299) -- (4.00000, 1.41421, -0.81650) -- (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650) -- cycle {};
\fill[facetZono] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facetZono] (2.66667, 0.94281, 3.26599) -- (1.33333, 1.88562, 3.26599) -- (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299) -- (1.33333, -0.94281, 1.63299) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facetZono] (4.00000, 0.00000, 0.00000) -- (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, -0.81650) -- cycle {};
\fill[facetZono] (2.66667, 0.94281, 3.26599) -- (4.00000, 1.41421, 2.44949) -- (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949) -- cycle {};
\fill[facetZono] (1.33333, 1.88562, 3.26599) -- (2.66667, 0.94281, 3.26599) -- (4.00000, 1.41421, 2.44949) -- (4.00000, 2.82843, 1.63299) -- (2.66667, 3.77124, 1.63299) -- (1.33333, 3.29983, 2.44949) -- cycle {};
\fill[facetZono] (4.00000, 0.00000, 0.00000) -- (4.00000, 1.41421, -0.81650) -- (4.00000, 2.82843, 0.00000) -- (4.00000, 2.82843, 1.63299) -- (4.00000, 1.41421, 2.44949) -- (4.00000, 0.00000, 1.63299) -- cycle {};
%%
%%
%% Drawing edgeZonos in the front
%%
\draw[edgeZono,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edgeZono,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (4.00000, 2.82843, 0.00000);
\draw[edgeZono,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (4.00000, 1.41421, 2.44949);
\draw[edgeZono,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (2.66667, 3.77124, 1.63299);
\draw[edgeZono,postaction={decorate}] (1.33333, 1.88562, 3.26599) -- (0.00000, 1.41421, 2.44949);
\draw[edgeZono,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edgeZono,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299);
\draw[edgeZono,postaction={decorate}] (4.00000, 2.82843, 0.00000) -- (4.00000, 1.41421, -0.81650);
\draw[edgeZono,postaction={decorate}] (4.00000, 1.41421, 2.44949) -- (4.00000, 0.00000, 1.63299);
\draw[edgeZono,postaction={decorate}] (4.00000, 1.41421, 2.44949) -- (2.66667, 0.94281, 3.26599);
\draw[edgeZono,postaction={decorate}] (4.00000, 1.41421, -0.81650) -- (4.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (4.00000, 1.41421, -0.81650) -- (2.66667, 0.94281, -1.63299);
\draw[edgeZono,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (4.00000, 0.00000, 0.00000);
\draw[edgeZono,postaction={decorate}] (4.00000, 0.00000, 1.63299) -- (2.66667, -0.47140, 2.44949);
\draw[edgeZono,postaction={decorate}] (4.00000, 0.00000, 0.00000) -- (2.66667, -0.47140, -0.81650);
\draw[edgeZono,postaction={decorate}] (1.33333, 3.29983, 2.44949) -- (1.33333, 1.88562, 3.26599);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, 3.26599) -- (1.33333, 1.88562, 3.26599);
\draw[edgeZono,postaction={decorate}] (2.66667, 3.77124, 1.63299) -- (1.33333, 3.29983, 2.44949);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, -1.63299) -- (2.66667, -0.47140, -0.81650);
\draw[edgeZono,postaction={decorate}] (2.66667, 0.94281, 3.26599) -- (2.66667, -0.47140, 2.44949);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (4.00000, 2.82843, 1.63299)     {};
\node[vertex] at (0.00000, 1.41421, 2.44949)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (4.00000, 2.82843, 0.00000)     {};
\node[vertex] at (4.00000, 1.41421, 2.44949)     {};
\node[vertex] at (4.00000, 1.41421, -0.81650)     {};
\node[vertex] at (4.00000, 0.00000, 1.63299)     {};
\node[vertex] at (4.00000, 0.00000, 0.00000)     {};
\node[vertex] at (1.33333, 1.88562, 3.26599)     {};
\node[vertex] at (2.66667, 3.77124, 1.63299)     {};
\node[vertex] at (1.33333, 3.29983, 2.44949)     {};
\node[vertex] at (2.66667, -0.47140, -0.81650)     {};
\node[vertex] at (2.66667, -0.47140, 2.44949)     {};
\node[vertex] at (2.66667, 0.94281, -1.63299)     {};
\node[vertex] at (2.66667, 0.94281, 3.26599)     {};
%%
%%
%% Drawing the facetAssos
%%
\fill[facetAsso] (4.00000, -2.82843, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.63299) -- (4.00000, -2.82843, 1.63299) -- cycle {};
\fill[facetAsso] (4.00000, 0.00000, 3.26599) -- (4.00000, -2.82843, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 1.41421, 2.44949) -- (1.33333, 1.88562, 3.26599) -- cycle {};
\fill[facetAsso] (2.66667, 3.77124, 1.63299) -- (4.00000, 2.82843, 1.63299) -- (4.00000, 0.00000, 3.26599) -- (1.33333, 1.88562, 3.26599) -- (1.33333, 3.29983, 2.44949) -- cycle {};
\fill[facetAsso] (4.00000, -2.82843, 0.00000) -- (4.00000, 2.82843, -3.26599) -- (4.00000, 2.82843, 1.63299) -- (4.00000, 0.00000, 3.26599) -- (4.00000, -2.82843, 1.63299) -- cycle {};
%%
%%
%% Drawing edgeAssos in the front
%%
\draw[edgeAsso,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate}] (4.00000, -2.82843, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgeAsso,postaction={decorate}] (0.00000, 1.41421, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edgeAsso,postaction={decorate}] (4.00000, -2.82843, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edgeAsso,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (4.00000, 2.82843, -3.26599);
\draw[edgeAsso,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (4.00000, 0.00000, 3.26599);
\draw[edgeAsso,postaction={decorate}] (4.00000, 2.82843, 1.63299) -- (2.66667, 3.77124, 1.63299);
\draw[edgeAsso,postaction={decorate}] (1.33333, 1.88562, 3.26599) -- (0.00000, 1.41421, 2.44949);
\draw[edgeAsso,postaction={decorate}] (4.00000, 2.82843, -3.26599) -- (4.00000, -2.82843, 0.00000);
\draw[edgeAsso,postaction={decorate}] (4.00000, 0.00000, 3.26599) -- (1.33333, 1.88562, 3.26599);
\draw[edgeAsso,postaction={decorate}] (4.00000, 0.00000, 3.26599) -- (4.00000, -2.82843, 1.63299);
\draw[edgeAsso,postaction={decorate}] (1.33333, 3.29983, 2.44949) -- (1.33333, 1.88562, 3.26599);
\draw[edgeAsso,postaction={decorate}] (4.00000, -2.82843, 1.63299) -- (4.00000, -2.82843, 0.00000);
\draw[edgeAsso,postaction={decorate}] (2.66667, 3.77124, 1.63299) -- (1.33333, 3.29983, 2.44949);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (4.00000, 2.82843, 1.63299)     {};
\node[vertex] at (0.00000, 1.41421, 2.44949)     {};
\node[vertex] at (4.00000, 2.82843, -3.26599)     {};
\node[vertex] at (4.00000, 0.00000, 3.26599)     {};
\node[vertex] at (1.33333, 1.88562, 3.26599)     {};
\node[vertex] at (4.00000, -2.82843, 1.63299)     {};
\node[vertex] at (1.33333, 3.29983, 2.44949)     {};
\node[vertex] at (4.00000, -2.82843, 0.00000)     {};
\node[vertex] at (2.66667, 3.77124, 1.63299)     {};
%%
%%
\end{tikzpicture}
